Three Attacks on Proof-of-Stake Ethereum

Recently, two attacks were presented against Proof-of-Stake (PoS) Ethereum: one where short-range reorganizations of the underlying consensus chain are used to increase individual validators' profits and delay consensus decisions, and one where adversarial network delay is leveraged to stall consensus decisions indefinitely. We provide refined variants of these attacks, considerably relaxing the requirements on adversarial stake and network timing, and thus rendering the attacks more severe. Combining techniques from both refined attacks, we obtain a third attack which allows an adversary with vanishingly small fraction of stake and no control over network message propagation (assuming instead probabilistic message propagation) to cause even long-range consensus chain reorganizations. Honest-but-rational or ideologically motivated validators could use this attack to increase their profits or stall the protocol, threatening incentive alignment and security of PoS Ethereum. The attack can also lead to destabilization of consensus from congestion in vote processing.

==> figures/gossip-propagation-experiments/node-0-delay-cdfs-50-samples.tex <==
\addplot [gray,thin] coordinates {
    (0, 0) (0.240325927734375, 0.013333333333333334) (30.604839324951172, 0.02666666666666667) (44.78740692138672, 0.04) (50.44722557067871, 0.05333333333333334) (53.098440170288086, 0.06666666666666667) (54.166316986083984, 0.08) (55.91320991516113, 0.09333333333333334) (57.76548385620117, 0.10666666666666667) (60.20808219909668, 0.12) (61.74349784851074, 0.13333333333333333) (63.26413154602051, 0.14666666666666667) (63.8430118560791, 0.16) (65.29927253723145, 0.17333333333333334) (66.12157821655273, 0.18666666666666668) (67.28458404541016, 0.2) (68.95256042480469, 0.21333333333333335) (70.59764862060547, 0.22666666666666666) (72.1135139465332, 0.24) (73.33946228027344, 0.25333333333333335) (73.95625114440918, 0.26666666666666666) (74.81551170349121, 0.28) (75.58679580688477, 0.29333333333333333) (76.38144493103027, 0.30666666666666664) (77.24332809448242, 0.32) (78.1245231628418, 0.3333333333333333) (78.75180244445801, 0.3466666666666667) (79.1928768157959, 0.36) (80.43694496154785, 0.37333333333333335) (81.02059364318848, 0.38666666666666666) (82.06844329833984, 0.4) (83.53376388549805, 0.41333333333333333) (84.34200286865234, 0.4266666666666667) (85.27851104736328, 0.44) (86.51399612426758, 0.4533333333333333) (88.31119537353516, 0.4666666666666667) (90.30485153198242, 0.48) (91.16268157958984, 0.49333333333333335) (91.7975902557373, 0.5066666666666667) (93.18351745605469, 0.52) (94.29383277893066, 0.5333333333333333) (95.82757949829102, 0.5466666666666666) (96.710205078125, 0.56) (97.74017333984375, 0.5733333333333334) (100.5394458770752, 0.5866666666666667) (102.07104682922363, 0.6) (103.68084907531738, 0.6133333333333333) (104.87818717956543, 0.6266666666666667) (107.61404037475586, 0.64) (109.25126075744629, 0.6533333333333333) (110.88013648986816, 0.6666666666666666) (112.04791069030762, 0.68) (113.21663856506348, 0.6933333333333334) (114.69244956970215, 0.7066666666666667) (116.27483367919922, 0.72) (117.76208877563477, 0.7333333333333333) (119.41242218017578, 0.7466666666666667) (120.57924270629883, 0.76) (121.86503410339355, 0.7733333333333333) (123.75402450561523, 0.7866666666666666) (126.30653381347656, 0.8) (127.27665901184082, 0.8133333333333334) (130.35964965820312, 0.8266666666666667) (131.63375854492188, 0.84) (133.92305374145508, 0.8533333333333334) (136.0495090484619, 0.8666666666666667) (138.2887363433838, 0.88) (139.63890075683594, 0.8933333333333333) (142.17853546142578, 0.9066666666666666) (144.03986930847168, 0.92) (145.83969116210938, 0.9333333333333333) (147.66931533813477, 0.9466666666666667) (149.7323513031006, 0.96) (153.91206741333008, 0.9733333333333334) (157.03988075256348, 0.9866666666666667) (168.49780082702637, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.599405288696289, 0.013333333333333334) (35.45331954956055, 0.02666666666666667) (50.40144920349121, 0.04) (55.35435676574707, 0.05333333333333334) (57.45434761047363, 0.06666666666666667) (58.88056755065918, 0.08) (61.19704246520996, 0.09333333333333334) (62.96515464782715, 0.10666666666666667) (63.99369239807129, 0.12) (66.66207313537598, 0.13333333333333333) (67.35634803771973, 0.14666666666666667) (69.45276260375977, 0.16) (70.97268104553223, 0.17333333333333334) (72.62516021728516, 0.18666666666666668) (74.06830787658691, 0.2) (75.00457763671875, 0.21333333333333335) (76.19667053222656, 0.22666666666666666) (77.06737518310547, 0.24) (77.82387733459473, 0.25333333333333335) (78.54604721069336, 0.26666666666666666) (79.18071746826172, 0.28) (80.08050918579102, 0.29333333333333333) (80.94191551208496, 0.30666666666666664) (82.00526237487793, 0.32) (83.30011367797852, 0.3333333333333333) (83.89115333557129, 0.3466666666666667) (84.51604843139648, 0.36) (85.50310134887695, 0.37333333333333335) (86.43674850463867, 0.38666666666666666) (87.15176582336426, 0.4) (88.12332153320312, 0.41333333333333333) (89.23459053039551, 0.4266666666666667) (90.65461158752441, 0.44) (91.67647361755371, 0.4533333333333333) (93.87874603271484, 0.4666666666666667) (94.79212760925293, 0.48) (95.9923267364502, 0.49333333333333335) (96.59504890441895, 0.5066666666666667) (97.89276123046875, 0.52) (99.84111785888672, 0.5333333333333333) (100.9516716003418, 0.5466666666666666) (102.05554962158203, 0.56) (103.67083549499512, 0.5733333333333334) (105.00001907348633, 0.5866666666666667) (106.24361038208008, 0.6) (108.0319881439209, 0.6133333333333333) (109.78865623474121, 0.6266666666666667) (111.76872253417969, 0.64) (113.91520500183105, 0.6533333333333333) (115.63229560852051, 0.6666666666666666) (116.76549911499023, 0.68) (117.72513389587402, 0.6933333333333334) (120.4075813293457, 0.7066666666666667) (121.61040306091309, 0.72) (123.15225601196289, 0.7333333333333333) (124.65882301330566, 0.7466666666666667) (125.86402893066406, 0.76) (127.30884552001953, 0.7733333333333333) (128.6323070526123, 0.7866666666666666) (130.34987449645996, 0.8) (132.31587409973145, 0.8133333333333334) (134.64117050170898, 0.8266666666666667) (136.9457244873047, 0.84) (139.70112800598145, 0.8533333333333334) (141.51644706726074, 0.8666666666666667) (143.90015602111816, 0.88) (145.2775001525879, 0.8933333333333333) (147.2938060760498, 0.9066666666666666) (149.49703216552734, 0.92) (150.86722373962402, 0.9333333333333333) (152.2829532623291, 0.9466666666666667) (154.0536880493164, 0.96) (158.98776054382324, 0.9733333333333334) (162.75453567504883, 0.9866666666666667) (169.64125633239746, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6313533782958984, 0.013333333333333334) (37.238121032714844, 0.02666666666666667) (50.843000411987305, 0.04) (58.10856819152832, 0.05333333333333334) (59.90195274353027, 0.06666666666666667) (62.10136413574219, 0.08) (63.46917152404785, 0.09333333333333334) (65.20271301269531, 0.10666666666666667) (66.802978515625, 0.12) (69.08345222473145, 0.13333333333333333) (71.29764556884766, 0.14666666666666667) (72.91007041931152, 0.16) (74.45836067199707, 0.17333333333333334) (75.5925178527832, 0.18666666666666668) (77.39377021789551, 0.2) (78.46808433532715, 0.21333333333333335) (79.47134971618652, 0.22666666666666666) (80.4586410522461, 0.24) (81.36248588562012, 0.25333333333333335) (82.57222175598145, 0.26666666666666666) (83.2819938659668, 0.28) (84.11765098571777, 0.29333333333333333) (85.06345748901367, 0.30666666666666664) (85.81924438476562, 0.32) (86.78722381591797, 0.3333333333333333) (87.47124671936035, 0.3466666666666667) (88.65094184875488, 0.36) (89.46108818054199, 0.37333333333333335) (90.80815315246582, 0.38666666666666666) (92.07439422607422, 0.4) (93.02186965942383, 0.41333333333333333) (93.98031234741211, 0.4266666666666667) (95.2157974243164, 0.44) (95.95704078674316, 0.4533333333333333) (97.03826904296875, 0.4666666666666667) (98.35410118103027, 0.48) (99.25317764282227, 0.49333333333333335) (101.20749473571777, 0.5066666666666667) (101.94873809814453, 0.52) (103.61719131469727, 0.5333333333333333) (105.3309440612793, 0.5466666666666666) (106.2157154083252, 0.56) (107.63883590698242, 0.5733333333333334) (108.69598388671875, 0.5866666666666667) (110.24880409240723, 0.6) (111.51838302612305, 0.6133333333333333) (113.19541931152344, 0.6266666666666667) (114.9284839630127, 0.64) (116.63937568664551, 0.6533333333333333) (119.21024322509766, 0.6666666666666666) (121.25730514526367, 0.68) (122.91359901428223, 0.6933333333333334) (124.16553497314453, 0.7066666666666667) (125.37050247192383, 0.72) (126.93667411804199, 0.7333333333333333) (127.73656845092773, 0.7466666666666667) (128.7522315979004, 0.76) (131.41179084777832, 0.7733333333333333) (132.70163536071777, 0.7866666666666666) (134.72819328308105, 0.8) (137.1312141418457, 0.8133333333333334) (137.7406120300293, 0.8266666666666667) (140.2733325958252, 0.84) (142.78769493103027, 0.8533333333333334) (146.0726261138916, 0.8666666666666667) (149.45363998413086, 0.88) (151.61752700805664, 0.8933333333333333) (152.51445770263672, 0.9066666666666666) (154.82258796691895, 0.92) (156.74829483032227, 0.9333333333333333) (159.4991683959961, 0.9466666666666667) (161.45610809326172, 0.96) (164.9794578552246, 0.9733333333333334) (169.46148872375488, 0.9866666666666667) (180.5412769317627, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6859512329101562, 0.013333333333333334) (37.76741027832031, 0.02666666666666667) (54.552316665649414, 0.04) (58.01844596862793, 0.05333333333333334) (60.530662536621094, 0.06666666666666667) (63.155412673950195, 0.08) (66.72167778015137, 0.09333333333333334) (68.13335418701172, 0.10666666666666667) (70.56713104248047, 0.12) (72.8311538696289, 0.13333333333333333) (74.30624961853027, 0.14666666666666667) (75.39820671081543, 0.16) (77.72183418273926, 0.17333333333333334) (78.70817184448242, 0.18666666666666668) (80.0178050994873, 0.2) (81.6037654876709, 0.21333333333333335) (82.85784721374512, 0.22666666666666666) (84.43212509155273, 0.24) (85.44325828552246, 0.25333333333333335) (86.73691749572754, 0.26666666666666666) (87.45288848876953, 0.28) (88.01102638244629, 0.29333333333333333) (88.84263038635254, 0.30666666666666664) (89.75958824157715, 0.32) (90.81172943115234, 0.3333333333333333) (91.61520004272461, 0.3466666666666667) (92.38481521606445, 0.36) (93.19734573364258, 0.37333333333333335) (94.31028366088867, 0.38666666666666666) (95.78299522399902, 0.4) (96.95100784301758, 0.41333333333333333) (98.2050895690918, 0.4266666666666667) (99.43723678588867, 0.44) (100.88086128234863, 0.4533333333333333) (101.67694091796875, 0.4666666666666667) (102.25534439086914, 0.48) (103.28125953674316, 0.49333333333333335) (104.13765907287598, 0.5066666666666667) (105.37290573120117, 0.52) (106.76765441894531, 0.5333333333333333) (108.09445381164551, 0.5466666666666666) (109.69018936157227, 0.56) (111.49883270263672, 0.5733333333333334) (112.95700073242188, 0.5866666666666667) (114.6245002746582, 0.6) (116.5320873260498, 0.6133333333333333) (118.8209056854248, 0.6266666666666667) (120.20301818847656, 0.64) (121.38605117797852, 0.6533333333333333) (122.84231185913086, 0.6666666666666666) (124.30310249328613, 0.68) (126.23000144958496, 0.6933333333333334) (127.70915031433105, 0.7066666666666667) (128.753662109375, 0.72) (129.85682487487793, 0.7333333333333333) (132.2000026702881, 0.7466666666666667) (133.2085132598877, 0.76) (134.97233390808105, 0.7733333333333333) (136.80458068847656, 0.7866666666666666) (139.603853225708, 0.8) (141.02721214294434, 0.8133333333333334) (142.76480674743652, 0.8266666666666667) (145.53546905517578, 0.84) (147.6418972015381, 0.8533333333333334) (148.9870548248291, 0.8666666666666667) (151.35478973388672, 0.88) (152.62985229492188, 0.8933333333333333) (154.61039543151855, 0.9066666666666666) (157.2551727294922, 0.92) (158.96058082580566, 0.9333333333333333) (162.2772216796875, 0.9466666666666667) (163.68412971496582, 0.96) (168.61629486083984, 0.9733333333333334) (173.60830307006836, 0.9866666666666667) (181.8399429321289, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.23031234741210938, 0.013333333333333334) (33.05983543395996, 0.02666666666666667) (46.60677909851074, 0.04) (53.54619026184082, 0.05333333333333334) (56.255340576171875, 0.06666666666666667) (58.17532539367676, 0.08) (61.852216720581055, 0.09333333333333334) (64.47672843933105, 0.10666666666666667) (66.2546157836914, 0.12) (67.2461986541748, 0.13333333333333333) (70.08552551269531, 0.14666666666666667) (71.04182243347168, 0.16) (73.4870433807373, 0.17333333333333334) (74.64361190795898, 0.18666666666666668) (76.36809349060059, 0.2) (78.03845405578613, 0.21333333333333335) (79.23245429992676, 0.22666666666666666) (80.82890510559082, 0.24) (81.93278312683105, 0.25333333333333335) (82.59963989257812, 0.26666666666666666) (83.42790603637695, 0.28) (84.31482315063477, 0.29333333333333333) (85.18028259277344, 0.30666666666666664) (86.23719215393066, 0.32) (86.97342872619629, 0.3333333333333333) (87.76450157165527, 0.3466666666666667) (88.83476257324219, 0.36) (89.75076675415039, 0.37333333333333335) (91.27926826477051, 0.38666666666666666) (92.2248363494873, 0.4) (93.13631057739258, 0.41333333333333333) (94.04563903808594, 0.4266666666666667) (95.85309028625488, 0.44) (97.27096557617188, 0.4533333333333333) (98.06013107299805, 0.4666666666666667) (99.09677505493164, 0.48) (100.20136833190918, 0.49333333333333335) (100.7380485534668, 0.5066666666666667) (101.55105590820312, 0.52) (102.2026538848877, 0.5333333333333333) (103.99770736694336, 0.5466666666666666) (105.58438301086426, 0.56) (107.26642608642578, 0.5733333333333334) (108.54268074035645, 0.5866666666666667) (111.39297485351562, 0.6) (113.88492584228516, 0.6133333333333333) (114.71724510192871, 0.6266666666666667) (116.65153503417969, 0.64) (118.12210083007812, 0.6533333333333333) (119.69137191772461, 0.6666666666666666) (120.67699432373047, 0.68) (121.78182601928711, 0.6933333333333334) (123.16727638244629, 0.7066666666666667) (124.97735023498535, 0.72) (127.07829475402832, 0.7333333333333333) (128.2665729522705, 0.7466666666666667) (129.3313503265381, 0.76) (130.78975677490234, 0.7733333333333333) (132.91144371032715, 0.7866666666666666) (134.58991050720215, 0.8) (135.83636283874512, 0.8133333333333334) (138.5056972503662, 0.8266666666666667) (141.89410209655762, 0.84) (143.6176300048828, 0.8533333333333334) (145.7071304321289, 0.8666666666666667) (147.1567153930664, 0.88) (149.09911155700684, 0.8933333333333333) (150.665283203125, 0.9066666666666666) (152.50706672668457, 0.92) (155.5042266845703, 0.9333333333333333) (157.53936767578125, 0.9466666666666667) (161.37409210205078, 0.96) (164.34550285339355, 0.9733333333333334) (169.47269439697266, 0.9866666666666667) (177.70028114318848, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (4.014253616333008, 0.013333333333333334) (38.71035575866699, 0.02666666666666667) (49.872636795043945, 0.04) (56.55264854431152, 0.05333333333333334) (59.09895896911621, 0.06666666666666667) (61.309814453125, 0.08) (62.82210350036621, 0.09333333333333334) (64.56279754638672, 0.10666666666666667) (66.88570976257324, 0.12) (67.88063049316406, 0.13333333333333333) (69.71430778503418, 0.14666666666666667) (71.38252258300781, 0.16) (72.68905639648438, 0.17333333333333334) (73.72903823852539, 0.18666666666666668) (74.86295700073242, 0.2) (76.1268138885498, 0.21333333333333335) (77.53801345825195, 0.22666666666666666) (78.57680320739746, 0.24) (79.86164093017578, 0.25333333333333335) (80.69181442260742, 0.26666666666666666) (81.74896240234375, 0.28) (82.38816261291504, 0.29333333333333333) (83.41288566589355, 0.30666666666666664) (84.5329761505127, 0.32) (85.16621589660645, 0.3333333333333333) (85.57534217834473, 0.3466666666666667) (86.52591705322266, 0.36) (87.0523452758789, 0.37333333333333335) (87.85343170166016, 0.38666666666666666) (89.10965919494629, 0.4) (90.58332443237305, 0.41333333333333333) (91.39037132263184, 0.4266666666666667) (92.73266792297363, 0.44) (93.46461296081543, 0.4533333333333333) (94.82312202453613, 0.4666666666666667) (95.89648246765137, 0.48) (97.02396392822266, 0.49333333333333335) (97.8388786315918, 0.5066666666666667) (99.17092323303223, 0.52) (100.21448135375977, 0.5333333333333333) (101.30691528320312, 0.5466666666666666) (103.52921485900879, 0.56) (105.07559776306152, 0.5733333333333334) (107.59782791137695, 0.5866666666666667) (108.19649696350098, 0.6) (110.21924018859863, 0.6133333333333333) (112.85138130187988, 0.6266666666666667) (114.38512802124023, 0.64) (115.91815948486328, 0.6533333333333333) (117.07091331481934, 0.6666666666666666) (119.32849884033203, 0.68) (121.6740608215332, 0.6933333333333334) (122.9865550994873, 0.7066666666666667) (123.93474578857422, 0.72) (125.04196166992188, 0.7333333333333333) (126.7707347869873, 0.7466666666666667) (127.83122062683105, 0.76) (129.35495376586914, 0.7733333333333333) (131.62803649902344, 0.7866666666666666) (133.06784629821777, 0.8) (135.52498817443848, 0.8133333333333334) (138.38934898376465, 0.8266666666666667) (140.12765884399414, 0.84) (141.54291152954102, 0.8533333333333334) (144.6669101715088, 0.8666666666666667) (146.15583419799805, 0.88) (148.32830429077148, 0.8933333333333333) (151.26657485961914, 0.9066666666666666) (153.1527042388916, 0.92) (155.85732460021973, 0.9333333333333333) (158.96987915039062, 0.9466666666666667) (163.02728652954102, 0.96) (165.88354110717773, 0.9733333333333334) (172.29580879211426, 0.9866666666666667) (183.87365341186523, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7369728088378906, 0.013333333333333334) (37.915706634521484, 0.02666666666666667) (49.88861083984375, 0.04) (55.431365966796875, 0.05333333333333334) (58.76564979553223, 0.06666666666666667) (60.13345718383789, 0.08) (63.115835189819336, 0.09333333333333334) (64.77546691894531, 0.10666666666666667) (65.92726707458496, 0.12) (67.14224815368652, 0.13333333333333333) (69.72432136535645, 0.14666666666666667) (71.86579704284668, 0.16) (73.61865043640137, 0.17333333333333334) (75.44112205505371, 0.18666666666666668) (76.3394832611084, 0.2) (77.12554931640625, 0.21333333333333335) (78.29046249389648, 0.22666666666666666) (79.85949516296387, 0.24) (80.33466339111328, 0.25333333333333335) (81.22873306274414, 0.26666666666666666) (82.82232284545898, 0.28) (83.74619483947754, 0.29333333333333333) (84.78188514709473, 0.30666666666666664) (86.31753921508789, 0.32) (87.23187446594238, 0.3333333333333333) (87.94736862182617, 0.3466666666666667) (89.09869194030762, 0.36) (89.9350643157959, 0.37333333333333335) (91.22061729431152, 0.38666666666666666) (92.58913993835449, 0.4) (93.24288368225098, 0.41333333333333333) (94.27928924560547, 0.4266666666666667) (95.20983695983887, 0.44) (96.15325927734375, 0.4533333333333333) (97.62310981750488, 0.4666666666666667) (99.18856620788574, 0.48) (100.30770301818848, 0.49333333333333335) (101.26900672912598, 0.5066666666666667) (102.63347625732422, 0.52) (104.1102409362793, 0.5333333333333333) (105.33308982849121, 0.5466666666666666) (106.52637481689453, 0.56) (108.08992385864258, 0.5733333333333334) (109.46440696716309, 0.5866666666666667) (110.78023910522461, 0.6) (111.71293258666992, 0.6133333333333333) (113.95931243896484, 0.6266666666666667) (114.81833457946777, 0.64) (116.55282974243164, 0.6533333333333333) (118.81732940673828, 0.6666666666666666) (119.66085433959961, 0.68) (122.49064445495605, 0.6933333333333334) (124.18937683105469, 0.7066666666666667) (125.87618827819824, 0.72) (126.62601470947266, 0.7333333333333333) (128.24177742004395, 0.7466666666666667) (129.44388389587402, 0.76) (131.0741901397705, 0.7733333333333333) (133.5453987121582, 0.7866666666666666) (134.71317291259766, 0.8) (136.92593574523926, 0.8133333333333334) (138.78846168518066, 0.8266666666666667) (140.87867736816406, 0.84) (143.74160766601562, 0.8533333333333334) (145.73955535888672, 0.8666666666666667) (146.86107635498047, 0.88) (148.8645076751709, 0.8933333333333333) (152.09484100341797, 0.9066666666666666) (154.15239334106445, 0.92) (157.75036811828613, 0.9333333333333333) (161.31114959716797, 0.9466666666666667) (164.08896446228027, 0.96) (168.62177848815918, 0.9733333333333334) (174.76987838745117, 0.9866666666666667) (189.96286392211914, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.688335418701172, 0.013333333333333334) (36.70024871826172, 0.02666666666666667) (53.55978012084961, 0.04) (57.93619155883789, 0.05333333333333334) (60.97292900085449, 0.06666666666666667) (63.70687484741211, 0.08) (66.60008430480957, 0.09333333333333334) (68.91655921936035, 0.10666666666666667) (70.88255882263184, 0.12) (73.70805740356445, 0.13333333333333333) (74.8445987701416, 0.14666666666666667) (76.88188552856445, 0.16) (78.04751396179199, 0.17333333333333334) (79.36406135559082, 0.18666666666666668) (81.14957809448242, 0.2) (82.52620697021484, 0.21333333333333335) (84.1224193572998, 0.22666666666666666) (85.32881736755371, 0.24) (86.79771423339844, 0.25333333333333335) (87.78142929077148, 0.26666666666666666) (88.63639831542969, 0.28) (89.59794044494629, 0.29333333333333333) (90.78311920166016, 0.30666666666666664) (91.46261215209961, 0.32) (92.01836585998535, 0.3333333333333333) (93.02139282226562, 0.3466666666666667) (93.76335144042969, 0.36) (94.75445747375488, 0.37333333333333335) (95.7949161529541, 0.38666666666666666) (96.78196907043457, 0.4) (97.91898727416992, 0.41333333333333333) (98.52910041809082, 0.4266666666666667) (100.12626647949219, 0.44) (101.35912895202637, 0.4533333333333333) (102.42676734924316, 0.4666666666666667) (103.3473014831543, 0.48) (104.23445701599121, 0.49333333333333335) (105.62539100646973, 0.5066666666666667) (106.71877861022949, 0.52) (107.72705078125, 0.5333333333333333) (108.98518562316895, 0.5466666666666666) (110.70632934570312, 0.56) (111.65022850036621, 0.5733333333333334) (113.6472225189209, 0.5866666666666667) (115.65756797790527, 0.6) (118.07084083557129, 0.6133333333333333) (119.67587471008301, 0.6266666666666667) (120.85175514221191, 0.64) (123.03590774536133, 0.6533333333333333) (123.90518188476562, 0.6666666666666666) (125.13542175292969, 0.68) (127.05469131469727, 0.6933333333333334) (128.4029483795166, 0.7066666666666667) (129.73356246948242, 0.72) (131.4098834991455, 0.7333333333333333) (132.51185417175293, 0.7466666666666667) (133.49318504333496, 0.76) (135.18548011779785, 0.7733333333333333) (136.78836822509766, 0.7866666666666666) (139.53137397766113, 0.8) (141.62731170654297, 0.8133333333333334) (142.8699493408203, 0.8266666666666667) (146.1336612701416, 0.84) (147.72963523864746, 0.8533333333333334) (149.9345302581787, 0.8666666666666667) (151.56173706054688, 0.88) (153.78546714782715, 0.8933333333333333) (155.9619903564453, 0.9066666666666666) (158.0195426940918, 0.92) (160.08901596069336, 0.9333333333333333) (162.2321605682373, 0.9466666666666667) (165.3151512145996, 0.96) (167.98710823059082, 0.9733333333333334) (173.8877296447754, 0.9866666666666667) (183.49671363830566, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.2288818359375, 0.013333333333333334) (36.473989486694336, 0.02666666666666667) (48.24995994567871, 0.04) (54.92258071899414, 0.05333333333333334) (58.306217193603516, 0.06666666666666667) (60.44912338256836, 0.08) (62.03722953796387, 0.09333333333333334) (63.67969512939453, 0.10666666666666667) (65.32502174377441, 0.12) (68.35055351257324, 0.13333333333333333) (70.02663612365723, 0.14666666666666667) (72.46017456054688, 0.16) (73.50850105285645, 0.17333333333333334) (75.59013366699219, 0.18666666666666668) (76.67684555053711, 0.2) (77.98385620117188, 0.21333333333333335) (79.51498031616211, 0.22666666666666666) (80.54208755493164, 0.24) (81.33125305175781, 0.25333333333333335) (82.98873901367188, 0.26666666666666666) (83.78124237060547, 0.28) (84.40136909484863, 0.29333333333333333) (85.66856384277344, 0.30666666666666664) (86.20452880859375, 0.32) (87.10575103759766, 0.3333333333333333) (88.52982521057129, 0.3466666666666667) (89.65659141540527, 0.36) (90.80743789672852, 0.37333333333333335) (92.6964282989502, 0.38666666666666666) (93.54376792907715, 0.4) (94.88701820373535, 0.41333333333333333) (96.10462188720703, 0.4266666666666667) (96.90117835998535, 0.44) (98.89388084411621, 0.4533333333333333) (99.5643138885498, 0.4666666666666667) (100.61526298522949, 0.48) (101.65524482727051, 0.49333333333333335) (102.53667831420898, 0.5066666666666667) (103.67798805236816, 0.52) (104.64215278625488, 0.5333333333333333) (106.49347305297852, 0.5466666666666666) (107.87630081176758, 0.56) (109.3912124633789, 0.5733333333333334) (110.27860641479492, 0.5866666666666667) (112.66636848449707, 0.6) (114.15767669677734, 0.6133333333333333) (115.4015064239502, 0.6266666666666667) (116.7459487915039, 0.64) (118.59536170959473, 0.6533333333333333) (120.87035179138184, 0.6666666666666666) (122.33901023864746, 0.68) (124.5722770690918, 0.6933333333333334) (125.44727325439453, 0.7066666666666667) (126.75285339355469, 0.72) (127.94971466064453, 0.7333333333333333) (129.36806678771973, 0.7466666666666667) (130.85508346557617, 0.76) (132.67803192138672, 0.7733333333333333) (134.60326194763184, 0.7866666666666666) (136.47079467773438, 0.8) (138.3209228515625, 0.8133333333333334) (140.06280899047852, 0.8266666666666667) (142.35639572143555, 0.84) (143.812894821167, 0.8533333333333334) (147.59302139282227, 0.8666666666666667) (149.1832733154297, 0.88) (151.7794132232666, 0.8933333333333333) (153.8369655609131, 0.9066666666666666) (157.81211853027344, 0.92) (160.46619415283203, 0.9333333333333333) (161.95034980773926, 0.9466666666666667) (164.71171379089355, 0.96) (169.43621635437012, 0.9733333333333334) (174.05080795288086, 0.9866666666666667) (191.67184829711914, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.4797191619873047, 0.013333333333333334) (34.448862075805664, 0.02666666666666667) (45.9589958190918, 0.04) (52.31976509094238, 0.05333333333333334) (56.07342720031738, 0.06666666666666667) (57.61599540710449, 0.08) (59.8447322845459, 0.09333333333333334) (61.51700019836426, 0.10666666666666667) (63.18473815917969, 0.12) (65.16218185424805, 0.13333333333333333) (65.99807739257812, 0.14666666666666667) (67.32487678527832, 0.16) (69.05961036682129, 0.17333333333333334) (70.13225555419922, 0.18666666666666668) (71.7160701751709, 0.2) (73.20666313171387, 0.21333333333333335) (74.3710994720459, 0.22666666666666666) (75.77991485595703, 0.24) (76.82538032531738, 0.25333333333333335) (77.68893241882324, 0.26666666666666666) (78.57489585876465, 0.28) (79.15568351745605, 0.29333333333333333) (79.93054389953613, 0.30666666666666664) (80.69801330566406, 0.32) (81.83145523071289, 0.3333333333333333) (82.70668983459473, 0.3466666666666667) (83.71663093566895, 0.36) (84.67555046081543, 0.37333333333333335) (85.14738082885742, 0.38666666666666666) (86.16948127746582, 0.4) (87.00752258300781, 0.41333333333333333) (88.29069137573242, 0.4266666666666667) (89.92457389831543, 0.44) (90.95168113708496, 0.4533333333333333) (92.18454360961914, 0.4666666666666667) (93.96982192993164, 0.48) (94.8021411895752, 0.49333333333333335) (96.24242782592773, 0.5066666666666667) (97.49078750610352, 0.52) (98.39963912963867, 0.5333333333333333) (99.20191764831543, 0.5466666666666666) (100.68464279174805, 0.56) (102.54216194152832, 0.5733333333333334) (104.22229766845703, 0.5866666666666667) (105.91626167297363, 0.6) (107.14507102966309, 0.6133333333333333) (109.67230796813965, 0.6266666666666667) (111.31024360656738, 0.64) (112.77151107788086, 0.6533333333333333) (114.42899703979492, 0.6666666666666666) (115.54360389709473, 0.68) (116.5471076965332, 0.6933333333333334) (117.6762580871582, 0.7066666666666667) (119.49491500854492, 0.72) (121.85859680175781, 0.7333333333333333) (123.33154678344727, 0.7466666666666667) (125.20790100097656, 0.76) (126.27339363098145, 0.7733333333333333) (127.87866592407227, 0.7866666666666666) (130.54442405700684, 0.8) (132.86232948303223, 0.8133333333333334) (133.73827934265137, 0.8266666666666667) (136.95096969604492, 0.84) (138.50045204162598, 0.8533333333333334) (139.7404670715332, 0.8666666666666667) (141.93344116210938, 0.88) (143.5096263885498, 0.8933333333333333) (145.33185958862305, 0.9066666666666666) (147.03726768493652, 0.92) (149.22142028808594, 0.9333333333333333) (152.08792686462402, 0.9466666666666667) (154.92749214172363, 0.96) (159.40093994140625, 0.9733333333333334) (163.67387771606445, 0.9866666666666667) (172.45912551879883, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.19884109497070312, 0.013333333333333334) (34.36875343322754, 0.02666666666666667) (46.57101631164551, 0.04) (54.271697998046875, 0.05333333333333334) (56.88738822937012, 0.06666666666666667) (59.77773666381836, 0.08) (61.55037879943848, 0.09333333333333334) (62.996625900268555, 0.10666666666666667) (64.41617012023926, 0.12) (66.2996768951416, 0.13333333333333333) (69.33736801147461, 0.14666666666666667) (71.56682014465332, 0.16) (72.58081436157227, 0.17333333333333334) (73.27485084533691, 0.18666666666666668) (75.66714286804199, 0.2) (77.41141319274902, 0.21333333333333335) (78.71890068054199, 0.22666666666666666) (79.93102073669434, 0.24) (80.94167709350586, 0.25333333333333335) (81.82191848754883, 0.26666666666666666) (83.35208892822266, 0.28) (84.46669578552246, 0.29333333333333333) (85.52002906799316, 0.30666666666666664) (86.57431602478027, 0.32) (87.37850189208984, 0.3333333333333333) (88.24658393859863, 0.3466666666666667) (89.07580375671387, 0.36) (90.81006050109863, 0.37333333333333335) (91.84837341308594, 0.38666666666666666) (93.08528900146484, 0.4) (94.01249885559082, 0.41333333333333333) (94.87605094909668, 0.4266666666666667) (96.07124328613281, 0.44) (96.82989120483398, 0.4533333333333333) (97.58400917053223, 0.4666666666666667) (99.28464889526367, 0.48) (100.03280639648438, 0.49333333333333335) (101.48739814758301, 0.5066666666666667) (103.16991806030273, 0.52) (104.28929328918457, 0.5333333333333333) (105.75294494628906, 0.5466666666666666) (107.35011100769043, 0.56) (108.2603931427002, 0.5733333333333334) (110.06021499633789, 0.5866666666666667) (111.2678050994873, 0.6) (112.63632774353027, 0.6133333333333333) (114.75634574890137, 0.6266666666666667) (116.20950698852539, 0.64) (118.05129051208496, 0.6533333333333333) (121.23441696166992, 0.6666666666666666) (122.39360809326172, 0.68) (124.12548065185547, 0.6933333333333334) (125.35786628723145, 0.7066666666666667) (126.59597396850586, 0.72) (127.9287338256836, 0.7333333333333333) (129.6861171722412, 0.7466666666666667) (131.06608390808105, 0.76) (132.6453685760498, 0.7733333333333333) (133.86893272399902, 0.7866666666666666) (136.03520393371582, 0.8) (137.2668743133545, 0.8133333333333334) (139.2688751220703, 0.8266666666666667) (141.48378372192383, 0.84) (143.2666778564453, 0.8533333333333334) (145.46489715576172, 0.8666666666666667) (148.58675003051758, 0.88) (150.65717697143555, 0.8933333333333333) (153.2280445098877, 0.9066666666666666) (156.12101554870605, 0.92) (158.61225128173828, 0.9333333333333333) (161.72289848327637, 0.9466666666666667) (165.04406929016113, 0.96) (168.79701614379883, 0.9733333333333334) (173.96903038024902, 0.9866666666666667) (188.9805793762207, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.5605430603027344, 0.013333333333333334) (33.81609916687012, 0.02666666666666667) (49.70049858093262, 0.04) (56.08558654785156, 0.05333333333333334) (57.190895080566406, 0.06666666666666667) (60.262441635131836, 0.08) (62.73984909057617, 0.09333333333333334) (64.7280216217041, 0.10666666666666667) (66.75028800964355, 0.12) (67.79241561889648, 0.13333333333333333) (69.01907920837402, 0.14666666666666667) (71.01941108703613, 0.16) (73.3790397644043, 0.17333333333333334) (74.59259033203125, 0.18666666666666668) (76.1864185333252, 0.2) (77.29148864746094, 0.21333333333333335) (78.61757278442383, 0.22666666666666666) (79.43487167358398, 0.24) (80.5504322052002, 0.25333333333333335) (81.47811889648438, 0.26666666666666666) (82.49783515930176, 0.28) (83.44769477844238, 0.29333333333333333) (84.35678482055664, 0.30666666666666664) (85.45613288879395, 0.32) (86.21621131896973, 0.3333333333333333) (86.8673324584961, 0.3466666666666667) (87.66818046569824, 0.36) (88.34195137023926, 0.37333333333333335) (89.92862701416016, 0.38666666666666666) (90.98434448242188, 0.4) (91.91346168518066, 0.41333333333333333) (93.1406021118164, 0.4266666666666667) (93.72711181640625, 0.44) (95.0462818145752, 0.4533333333333333) (96.95935249328613, 0.4666666666666667) (98.52170944213867, 0.48) (99.14517402648926, 0.49333333333333335) (100.16036033630371, 0.5066666666666667) (101.06563568115234, 0.52) (102.67090797424316, 0.5333333333333333) (103.81746292114258, 0.5466666666666666) (105.21078109741211, 0.56) (106.61506652832031, 0.5733333333333334) (108.68692398071289, 0.5866666666666667) (110.90469360351562, 0.6) (112.84279823303223, 0.6133333333333333) (113.73376846313477, 0.6266666666666667) (114.66407775878906, 0.64) (116.40143394470215, 0.6533333333333333) (117.93804168701172, 0.6666666666666666) (119.39382553100586, 0.68) (121.06180191040039, 0.6933333333333334) (122.63894081115723, 0.7066666666666667) (123.86035919189453, 0.72) (125.50640106201172, 0.7333333333333333) (127.12621688842773, 0.7466666666666667) (128.8590431213379, 0.76) (130.22851943969727, 0.7733333333333333) (131.49023056030273, 0.7866666666666666) (134.17339324951172, 0.8) (135.40148735046387, 0.8133333333333334) (137.49337196350098, 0.8266666666666667) (140.0904655456543, 0.84) (142.55857467651367, 0.8533333333333334) (144.43588256835938, 0.8666666666666667) (146.97670936584473, 0.88) (149.63412284851074, 0.8933333333333333) (151.01957321166992, 0.9066666666666666) (152.1294116973877, 0.92) (154.03246879577637, 0.9333333333333333) (156.89349174499512, 0.9466666666666667) (160.5827808380127, 0.96) (163.32769393920898, 0.9733333333333334) (169.47674751281738, 0.9866666666666667) (176.72038078308105, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.438711166381836, 0.013333333333333334) (41.933536529541016, 0.02666666666666667) (54.81576919555664, 0.04) (60.38355827331543, 0.05333333333333334) (62.499284744262695, 0.06666666666666667) (64.57138061523438, 0.08) (67.23165512084961, 0.09333333333333334) (69.20003890991211, 0.10666666666666667) (72.03340530395508, 0.12) (75.103759765625, 0.13333333333333333) (76.69544219970703, 0.14666666666666667) (78.20844650268555, 0.16) (80.03592491149902, 0.17333333333333334) (81.00223541259766, 0.18666666666666668) (82.60107040405273, 0.2) (83.41097831726074, 0.21333333333333335) (85.09421348571777, 0.22666666666666666) (86.64441108703613, 0.24) (87.99386024475098, 0.25333333333333335) (89.02502059936523, 0.26666666666666666) (89.83063697814941, 0.28) (90.62790870666504, 0.29333333333333333) (91.49956703186035, 0.30666666666666664) (92.2248363494873, 0.32) (93.11819076538086, 0.3333333333333333) (93.66965293884277, 0.3466666666666667) (95.26395797729492, 0.36) (96.81296348571777, 0.37333333333333335) (97.43022918701172, 0.38666666666666666) (98.45447540283203, 0.4) (100.00276565551758, 0.41333333333333333) (101.4251708984375, 0.4266666666666667) (102.38862037658691, 0.44) (103.14297676086426, 0.4533333333333333) (103.8963794708252, 0.4666666666666667) (105.63945770263672, 0.48) (106.79364204406738, 0.49333333333333335) (107.5277328491211, 0.5066666666666667) (108.82925987243652, 0.52) (110.25595664978027, 0.5333333333333333) (111.74607276916504, 0.5466666666666666) (112.77413368225098, 0.56) (114.32647705078125, 0.5733333333333334) (115.90075492858887, 0.5866666666666667) (117.32721328735352, 0.6) (118.78013610839844, 0.6133333333333333) (121.06847763061523, 0.6266666666666667) (123.17037582397461, 0.64) (124.57442283630371, 0.6533333333333333) (126.41477584838867, 0.6666666666666666) (127.83074378967285, 0.68) (128.9060115814209, 0.6933333333333334) (130.3880214691162, 0.7066666666666667) (131.08587265014648, 0.72) (132.7192783355713, 0.7333333333333333) (135.15019416809082, 0.7466666666666667) (136.20305061340332, 0.76) (138.10157775878906, 0.7733333333333333) (140.02323150634766, 0.7866666666666666) (141.39676094055176, 0.8) (144.63281631469727, 0.8133333333333334) (145.42365074157715, 0.8266666666666667) (147.566556930542, 0.84) (149.91331100463867, 0.8533333333333334) (151.9761085510254, 0.8666666666666667) (154.0372371673584, 0.88) (157.57346153259277, 0.8933333333333333) (159.17205810546875, 0.9066666666666666) (161.18264198303223, 0.92) (163.79594802856445, 0.9333333333333333) (166.1508083343506, 0.9466666666666667) (170.0453758239746, 0.96) (176.06067657470703, 0.9733333333333334) (178.96008491516113, 0.9866666666666667) (189.58473205566406, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6573410034179688, 0.013333333333333334) (36.03100776672363, 0.02666666666666667) (49.00217056274414, 0.04) (53.10773849487305, 0.05333333333333334) (56.7781925201416, 0.06666666666666667) (58.58802795410156, 0.08) (60.61911582946777, 0.09333333333333334) (63.25173377990723, 0.10666666666666667) (64.14365768432617, 0.12) (65.57607650756836, 0.13333333333333333) (67.40045547485352, 0.14666666666666667) (69.28491592407227, 0.16) (70.74975967407227, 0.17333333333333334) (72.07131385803223, 0.18666666666666668) (73.33016395568848, 0.2) (74.32937622070312, 0.21333333333333335) (75.18982887268066, 0.22666666666666666) (76.65657997131348, 0.24) (78.28712463378906, 0.25333333333333335) (78.91130447387695, 0.26666666666666666) (79.88381385803223, 0.28) (80.6734561920166, 0.29333333333333333) (82.51833915710449, 0.30666666666666664) (83.01854133605957, 0.32) (84.02466773986816, 0.3333333333333333) (85.00552177429199, 0.3466666666666667) (86.16757392883301, 0.36) (87.52894401550293, 0.37333333333333335) (88.18960189819336, 0.38666666666666666) (88.94133567810059, 0.4) (90.27647972106934, 0.41333333333333333) (91.10283851623535, 0.4266666666666667) (91.69220924377441, 0.44) (93.15037727355957, 0.4533333333333333) (94.36297416687012, 0.4666666666666667) (95.78299522399902, 0.48) (96.9398021697998, 0.49333333333333335) (98.44470024108887, 0.5066666666666667) (98.94943237304688, 0.52) (100.22497177124023, 0.5333333333333333) (101.47261619567871, 0.5466666666666666) (102.34546661376953, 0.56) (103.86824607849121, 0.5733333333333334) (105.30614852905273, 0.5866666666666667) (107.12504386901855, 0.6) (108.59060287475586, 0.6133333333333333) (110.28742790222168, 0.6266666666666667) (111.91844940185547, 0.64) (114.06373977661133, 0.6533333333333333) (116.72353744506836, 0.6666666666666666) (117.53535270690918, 0.68) (119.36640739440918, 0.6933333333333334) (121.0484504699707, 0.7066666666666667) (122.58028984069824, 0.72) (123.95763397216797, 0.7333333333333333) (125.09012222290039, 0.7466666666666667) (126.61170959472656, 0.76) (128.2052993774414, 0.7733333333333333) (129.4872760772705, 0.7866666666666666) (131.35695457458496, 0.8) (133.13722610473633, 0.8133333333333334) (135.70451736450195, 0.8266666666666667) (136.89827919006348, 0.84) (139.4329071044922, 0.8533333333333334) (141.77703857421875, 0.8666666666666667) (144.06919479370117, 0.88) (145.98846435546875, 0.8933333333333333) (148.04673194885254, 0.9066666666666666) (150.88129043579102, 0.92) (152.98724174499512, 0.9333333333333333) (156.03351593017578, 0.9466666666666667) (158.98418426513672, 0.96) (161.58103942871094, 0.9733333333333334) (168.22218894958496, 0.9866666666666667) (173.15959930419922, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.28514862060546875, 0.013333333333333334) (30.278444290161133, 0.02666666666666667) (41.63408279418945, 0.04) (46.834468841552734, 0.05333333333333334) (52.07538604736328, 0.06666666666666667) (53.59172821044922, 0.08) (54.840087890625, 0.09333333333333334) (56.19382858276367, 0.10666666666666667) (58.58302116394043, 0.12) (59.60488319396973, 0.13333333333333333) (61.2645149230957, 0.14666666666666667) (62.51811981201172, 0.16) (64.09859657287598, 0.17333333333333334) (65.18197059631348, 0.18666666666666668) (66.5903091430664, 0.2) (67.79837608337402, 0.21333333333333335) (68.89033317565918, 0.22666666666666666) (69.47922706604004, 0.24) (70.96147537231445, 0.25333333333333335) (71.62261009216309, 0.26666666666666666) (72.61037826538086, 0.28) (74.48935508728027, 0.29333333333333333) (75.08039474487305, 0.30666666666666664) (75.93989372253418, 0.32) (76.72286033630371, 0.3333333333333333) (77.51059532165527, 0.3466666666666667) (78.20796966552734, 0.36) (79.04648780822754, 0.37333333333333335) (80.2466869354248, 0.38666666666666666) (80.6264877319336, 0.4) (81.30550384521484, 0.41333333333333333) (82.04889297485352, 0.4266666666666667) (83.99629592895508, 0.44) (85.1438045501709, 0.4533333333333333) (86.54546737670898, 0.4666666666666667) (87.38946914672852, 0.48) (88.73724937438965, 0.49333333333333335) (90.63506126403809, 0.5066666666666667) (91.51005744934082, 0.52) (92.90099143981934, 0.5333333333333333) (93.73164176940918, 0.5466666666666666) (95.28493881225586, 0.56) (96.04263305664062, 0.5733333333333334) (97.82290458679199, 0.5866666666666667) (99.7917652130127, 0.6) (101.29976272583008, 0.6133333333333333) (103.96599769592285, 0.6266666666666667) (105.621337890625, 0.64) (107.22661018371582, 0.6533333333333333) (107.95950889587402, 0.6666666666666666) (109.30871963500977, 0.68) (111.07110977172852, 0.6933333333333334) (112.41722106933594, 0.7066666666666667) (114.02773857116699, 0.72) (115.57435989379883, 0.7333333333333333) (117.5069808959961, 0.7466666666666667) (119.55642700195312, 0.76) (120.35989761352539, 0.7733333333333333) (122.35331535339355, 0.7866666666666666) (123.82268905639648, 0.8) (126.15418434143066, 0.8133333333333334) (127.75850296020508, 0.8266666666666667) (130.2778720855713, 0.84) (131.3774585723877, 0.8533333333333334) (134.5970630645752, 0.8666666666666667) (136.27076148986816, 0.88) (137.8030776977539, 0.8933333333333333) (140.1820182800293, 0.9066666666666666) (141.9980525970459, 0.92) (144.72317695617676, 0.9333333333333333) (146.83818817138672, 0.9466666666666667) (148.12517166137695, 0.96) (152.6355743408203, 0.9733333333333334) (155.989408493042, 0.9866666666666667) (166.18037223815918, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6537647247314453, 0.013333333333333334) (44.07143592834473, 0.02666666666666667) (51.63717269897461, 0.04) (58.83479118347168, 0.05333333333333334) (61.48838996887207, 0.06666666666666667) (63.542842864990234, 0.08) (65.32645225524902, 0.09333333333333334) (67.2767162322998, 0.10666666666666667) (68.91632080078125, 0.12) (70.3573226928711, 0.13333333333333333) (72.30114936828613, 0.14666666666666667) (73.0288028717041, 0.16) (75.32119750976562, 0.17333333333333334) (76.48277282714844, 0.18666666666666668) (78.01604270935059, 0.2) (79.49376106262207, 0.21333333333333335) (81.01940155029297, 0.22666666666666666) (82.1375846862793, 0.24) (83.29343795776367, 0.25333333333333335) (83.9991569519043, 0.26666666666666666) (85.89887619018555, 0.28) (87.1119499206543, 0.29333333333333333) (87.79668807983398, 0.30666666666666664) (88.44685554504395, 0.32) (89.56217765808105, 0.3333333333333333) (90.34848213195801, 0.3466666666666667) (91.30024909973145, 0.36) (92.45562553405762, 0.37333333333333335) (93.60003471374512, 0.38666666666666666) (94.69032287597656, 0.4) (95.85833549499512, 0.41333333333333333) (97.4569320678711, 0.4266666666666667) (98.10709953308105, 0.44) (99.5171070098877, 0.4533333333333333) (100.01754760742188, 0.4666666666666667) (101.04846954345703, 0.48) (102.2183895111084, 0.49333333333333335) (103.25002670288086, 0.5066666666666667) (104.84099388122559, 0.52) (106.13465309143066, 0.5333333333333333) (107.34701156616211, 0.5466666666666666) (108.63876342773438, 0.56) (109.58576202392578, 0.5733333333333334) (110.54444313049316, 0.5866666666666667) (112.37263679504395, 0.6) (115.03362655639648, 0.6133333333333333) (116.42861366271973, 0.6266666666666667) (117.77305603027344, 0.64) (119.8279857635498, 0.6533333333333333) (121.79708480834961, 0.6666666666666666) (122.72882461547852, 0.68) (124.71890449523926, 0.6933333333333334) (126.03569030761719, 0.7066666666666667) (127.14934349060059, 0.72) (128.60846519470215, 0.7333333333333333) (130.71894645690918, 0.7466666666666667) (132.42578506469727, 0.76) (133.5458755493164, 0.7733333333333333) (135.01501083374023, 0.7866666666666666) (137.4070644378662, 0.8) (139.4217014312744, 0.8133333333333334) (140.61570167541504, 0.8266666666666667) (143.45192909240723, 0.84) (145.56264877319336, 0.8533333333333334) (148.30517768859863, 0.8666666666666667) (149.7483253479004, 0.88) (151.0908603668213, 0.8933333333333333) (152.95004844665527, 0.9066666666666666) (155.8222770690918, 0.92) (159.3763828277588, 0.9333333333333333) (163.3601188659668, 0.9466666666666667) (166.45264625549316, 0.96) (170.78042030334473, 0.9733333333333334) (176.74756050109863, 0.9866666666666667) (184.03315544128418, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.837108612060547, 0.013333333333333334) (34.9574089050293, 0.02666666666666667) (48.340797424316406, 0.04) (55.21202087402344, 0.05333333333333334) (56.64563179016113, 0.06666666666666667) (58.54964256286621, 0.08) (61.00726127624512, 0.09333333333333334) (62.71791458129883, 0.10666666666666667) (64.74542617797852, 0.12) (66.30110740661621, 0.13333333333333333) (68.00222396850586, 0.14666666666666667) (69.28849220275879, 0.16) (70.7540512084961, 0.17333333333333334) (72.98159599304199, 0.18666666666666668) (74.17964935302734, 0.2) (75.18124580383301, 0.21333333333333335) (76.51090621948242, 0.22666666666666666) (77.77714729309082, 0.24) (78.52959632873535, 0.25333333333333335) (79.16402816772461, 0.26666666666666666) (80.56640625, 0.28) (81.24446868896484, 0.29333333333333333) (81.9854736328125, 0.30666666666666664) (82.84640312194824, 0.32) (83.70733261108398, 0.3333333333333333) (84.9006175994873, 0.3466666666666667) (85.48474311828613, 0.36) (85.89982986450195, 0.37333333333333335) (87.31627464294434, 0.38666666666666666) (87.99624443054199, 0.4) (89.18237686157227, 0.41333333333333333) (90.59953689575195, 0.4266666666666667) (91.85600280761719, 0.44) (92.83041954040527, 0.4533333333333333) (94.28644180297852, 0.4666666666666667) (95.89576721191406, 0.48) (97.15461730957031, 0.49333333333333335) (98.13833236694336, 0.5066666666666667) (99.17259216308594, 0.52) (100.9986400604248, 0.5333333333333333) (102.3259162902832, 0.5466666666666666) (105.06582260131836, 0.56) (106.32109642028809, 0.5733333333333334) (108.28709602355957, 0.5866666666666667) (110.14175415039062, 0.6) (112.57672309875488, 0.6133333333333333) (114.3653392791748, 0.6266666666666667) (115.7388687133789, 0.64) (117.26784706115723, 0.6533333333333333) (120.09477615356445, 0.6666666666666666) (123.18873405456543, 0.68) (124.36413764953613, 0.6933333333333334) (125.9608268737793, 0.7066666666666667) (127.91085243225098, 0.72) (129.68015670776367, 0.7333333333333333) (132.74359703063965, 0.7466666666666667) (135.76149940490723, 0.76) (138.43894004821777, 0.7733333333333333) (140.98000526428223, 0.7866666666666666) (144.81568336486816, 0.8) (147.08948135375977, 0.8133333333333334) (150.6955623626709, 0.8266666666666667) (154.97636795043945, 0.84) (161.6497039794922, 0.8533333333333334) (164.57009315490723, 0.8666666666666667) (175.55904388427734, 0.88) (204.89168167114258, 0.8933333333333333) (252.02417373657227, 0.9066666666666666) (321.4278221130371, 0.92) (448.52161407470703, 0.9333333333333333) (534.492015838623, 0.9466666666666667) (635.9639167785645, 0.96) (753.5660266876221, 0.9733333333333334) (858.2742214202881, 0.9866666666666667) (1224.8811721801758, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6492347717285156, 0.013333333333333334) (36.84234619140625, 0.02666666666666667) (50.952911376953125, 0.04) (56.63442611694336, 0.05333333333333334) (58.9139461517334, 0.06666666666666667) (60.774803161621094, 0.08) (62.232255935668945, 0.09333333333333334) (63.82131576538086, 0.10666666666666667) (66.14327430725098, 0.12) (68.08614730834961, 0.13333333333333333) (69.80037689208984, 0.14666666666666667) (71.63667678833008, 0.16) (72.88885116577148, 0.17333333333333334) (74.64170455932617, 0.18666666666666668) (75.72102546691895, 0.2) (76.99060440063477, 0.21333333333333335) (78.10139656066895, 0.22666666666666666) (79.35881614685059, 0.24) (80.16514778137207, 0.25333333333333335) (80.81698417663574, 0.26666666666666666) (81.97021484375, 0.28) (82.9472541809082, 0.29333333333333333) (83.99200439453125, 0.30666666666666664) (84.85293388366699, 0.32) (85.72196960449219, 0.3333333333333333) (86.51471138000488, 0.3466666666666667) (87.60643005371094, 0.36) (88.33026885986328, 0.37333333333333335) (89.72835540771484, 0.38666666666666666) (91.02630615234375, 0.4) (91.85910224914551, 0.41333333333333333) (92.63968467712402, 0.4266666666666667) (93.8568115234375, 0.44) (94.96808052062988, 0.4533333333333333) (95.95608711242676, 0.4666666666666667) (97.12624549865723, 0.48) (98.70028495788574, 0.49333333333333335) (99.42340850830078, 0.5066666666666667) (101.04799270629883, 0.52) (101.6392707824707, 0.5333333333333333) (103.52444648742676, 0.5466666666666666) (104.58850860595703, 0.56) (105.78060150146484, 0.5733333333333334) (107.43880271911621, 0.5866666666666667) (109.02833938598633, 0.6) (111.05728149414062, 0.6133333333333333) (112.2281551361084, 0.6266666666666667) (114.67409133911133, 0.64) (116.0287857055664, 0.6533333333333333) (117.64287948608398, 0.6666666666666666) (119.4915771484375, 0.68) (121.69075012207031, 0.6933333333333334) (123.37136268615723, 0.7066666666666667) (124.6187686920166, 0.72) (125.89573860168457, 0.7333333333333333) (127.19368934631348, 0.7466666666666667) (128.23224067687988, 0.76) (130.76472282409668, 0.7733333333333333) (131.66213035583496, 0.7866666666666666) (133.47816467285156, 0.8) (135.345458984375, 0.8133333333333334) (136.37685775756836, 0.8266666666666667) (140.00177383422852, 0.84) (142.65990257263184, 0.8533333333333334) (145.0514793395996, 0.8666666666666667) (146.6665267944336, 0.88) (149.66273307800293, 0.8933333333333333) (151.5178680419922, 0.9066666666666666) (153.09453010559082, 0.92) (155.95340728759766, 0.9333333333333333) (158.2949161529541, 0.9466666666666667) (160.57491302490234, 0.96) (161.76891326904297, 0.9733333333333334) (170.01748085021973, 0.9866666666666667) (182.01184272766113, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.572702407836914, 0.013333333333333334) (34.92546081542969, 0.02666666666666667) (50.79317092895508, 0.04) (56.3657283782959, 0.05333333333333334) (57.79695510864258, 0.06666666666666667) (59.13233757019043, 0.08) (61.737060546875, 0.09333333333333334) (63.22813034057617, 0.10666666666666667) (65.3085708618164, 0.12) (66.77842140197754, 0.13333333333333333) (67.99483299255371, 0.14666666666666667) (70.13154029846191, 0.16) (71.7015266418457, 0.17333333333333334) (72.8917121887207, 0.18666666666666668) (74.51415061950684, 0.2) (75.5307674407959, 0.21333333333333335) (76.65228843688965, 0.22666666666666666) (77.33368873596191, 0.24) (78.92251014709473, 0.25333333333333335) (79.47134971618652, 0.26666666666666666) (80.03020286560059, 0.28) (80.77478408813477, 0.29333333333333333) (81.50792121887207, 0.30666666666666664) (82.39936828613281, 0.32) (83.50706100463867, 0.3333333333333333) (84.32698249816895, 0.3466666666666667) (85.2193832397461, 0.36) (86.17925643920898, 0.37333333333333335) (87.43453025817871, 0.38666666666666666) (88.41943740844727, 0.4) (89.42556381225586, 0.41333333333333333) (90.4536247253418, 0.4266666666666667) (91.40634536743164, 0.44) (93.14489364624023, 0.4533333333333333) (94.45953369140625, 0.4666666666666667) (95.94297409057617, 0.48) (96.6806411743164, 0.49333333333333335) (98.0522632598877, 0.5066666666666667) (98.78134727478027, 0.52) (99.96819496154785, 0.5333333333333333) (101.09400749206543, 0.5466666666666666) (101.9737720489502, 0.56) (104.24137115478516, 0.5733333333333334) (106.27102851867676, 0.5866666666666667) (107.2685718536377, 0.6) (109.44461822509766, 0.6133333333333333) (111.49215698242188, 0.6266666666666667) (113.30795288085938, 0.64) (114.94803428649902, 0.6533333333333333) (116.31608009338379, 0.6666666666666666) (118.45636367797852, 0.68) (119.85921859741211, 0.6933333333333334) (121.70577049255371, 0.7066666666666667) (123.07071685791016, 0.72) (124.22847747802734, 0.7333333333333333) (125.51188468933105, 0.7466666666666667) (127.06303596496582, 0.76) (128.39388847351074, 0.7733333333333333) (129.82535362243652, 0.7866666666666666) (131.84309005737305, 0.8) (133.23044776916504, 0.8133333333333334) (135.5440616607666, 0.8266666666666667) (137.04419136047363, 0.84) (140.72537422180176, 0.8533333333333334) (143.83220672607422, 0.8666666666666667) (144.683837890625, 0.88) (146.40164375305176, 0.8933333333333333) (148.30732345581055, 0.9066666666666666) (150.26593208312988, 0.92) (152.39930152893066, 0.9333333333333333) (153.60283851623535, 0.9466666666666667) (155.92622756958008, 0.96) (159.7285270690918, 0.9733333333333334) (164.56842422485352, 0.9866666666666667) (176.4850616455078, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.459930419921875, 0.013333333333333334) (39.89458084106445, 0.02666666666666667) (51.484107971191406, 0.04) (59.58104133605957, 0.05333333333333334) (61.71369552612305, 0.06666666666666667) (63.51017951965332, 0.08) (66.80107116699219, 0.09333333333333334) (68.37892532348633, 0.10666666666666667) (70.16420364379883, 0.12) (72.0982551574707, 0.13333333333333333) (73.75478744506836, 0.14666666666666667) (75.49428939819336, 0.16) (76.96533203125, 0.17333333333333334) (78.25207710266113, 0.18666666666666668) (79.82635498046875, 0.2) (81.49456977844238, 0.21333333333333335) (82.74483680725098, 0.22666666666666666) (83.96458625793457, 0.24) (85.12759208679199, 0.25333333333333335) (85.99972724914551, 0.26666666666666666) (86.69090270996094, 0.28) (87.43548393249512, 0.29333333333333333) (89.17760848999023, 0.30666666666666664) (89.85161781311035, 0.32) (90.68679809570312, 0.3333333333333333) (92.3919677734375, 0.3466666666666667) (93.83010864257812, 0.36) (95.22223472595215, 0.37333333333333335) (95.87597846984863, 0.38666666666666666) (96.93527221679688, 0.4) (98.18172454833984, 0.41333333333333333) (99.1368293762207, 0.4266666666666667) (100.49819946289062, 0.44) (101.48262977600098, 0.4533333333333333) (102.2653579711914, 0.4666666666666667) (103.10697555541992, 0.48) (104.9799919128418, 0.49333333333333335) (105.8814525604248, 0.5066666666666667) (107.03825950622559, 0.52) (108.86859893798828, 0.5333333333333333) (109.82036590576172, 0.5466666666666666) (111.28377914428711, 0.56) (112.2901439666748, 0.5733333333333334) (113.9061450958252, 0.5866666666666667) (114.86148834228516, 0.6) (116.40548706054688, 0.6133333333333333) (118.69597434997559, 0.6266666666666667) (120.30744552612305, 0.64) (121.59419059753418, 0.6533333333333333) (124.31788444519043, 0.6666666666666666) (125.53620338439941, 0.68) (126.7244815826416, 0.6933333333333334) (127.86269187927246, 0.7066666666666667) (129.7454833984375, 0.72) (131.77824020385742, 0.7333333333333333) (132.92241096496582, 0.7466666666666667) (134.96160507202148, 0.76) (136.77597045898438, 0.7733333333333333) (138.1990909576416, 0.7866666666666666) (140.1526927947998, 0.8) (141.6647434234619, 0.8133333333333334) (143.30339431762695, 0.8266666666666667) (145.43509483337402, 0.84) (147.93753623962402, 0.8533333333333334) (148.94866943359375, 0.8666666666666667) (151.33976936340332, 0.88) (156.07643127441406, 0.8933333333333333) (158.34379196166992, 0.9066666666666666) (160.3853702545166, 0.92) (163.79642486572266, 0.9333333333333333) (166.32843017578125, 0.9466666666666667) (168.50781440734863, 0.96) (173.57659339904785, 0.9733333333333334) (177.78944969177246, 0.9866666666666667) (191.56861305236816, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.805398941040039, 0.013333333333333334) (35.83669662475586, 0.02666666666666667) (54.52251434326172, 0.04) (57.47628211975098, 0.05333333333333334) (60.48941612243652, 0.06666666666666667) (61.95354461669922, 0.08) (64.15843963623047, 0.09333333333333334) (66.77508354187012, 0.10666666666666667) (68.47929954528809, 0.12) (70.52016258239746, 0.13333333333333333) (72.73292541503906, 0.14666666666666667) (74.6467113494873, 0.16) (75.42157173156738, 0.17333333333333334) (76.54857635498047, 0.18666666666666668) (77.78596878051758, 0.2) (79.44059371948242, 0.21333333333333335) (81.38799667358398, 0.22666666666666666) (82.35573768615723, 0.24) (83.33945274353027, 0.25333333333333335) (84.57088470458984, 0.26666666666666666) (85.5565071105957, 0.28) (86.35973930358887, 0.29333333333333333) (87.03398704528809, 0.30666666666666664) (87.61191368103027, 0.32) (88.47689628601074, 0.3333333333333333) (89.43605422973633, 0.3466666666666667) (90.7602310180664, 0.36) (91.42279624938965, 0.37333333333333335) (92.39554405212402, 0.38666666666666666) (93.07098388671875, 0.4) (93.57953071594238, 0.41333333333333333) (94.62165832519531, 0.4266666666666667) (96.82559967041016, 0.44) (97.75233268737793, 0.4533333333333333) (98.58584403991699, 0.4666666666666667) (100.56829452514648, 0.48) (101.76968574523926, 0.49333333333333335) (102.94604301452637, 0.5066666666666667) (104.35652732849121, 0.52) (105.38697242736816, 0.5333333333333333) (106.93192481994629, 0.5466666666666666) (107.52224922180176, 0.56) (109.12132263183594, 0.5733333333333334) (111.55533790588379, 0.5866666666666667) (112.5650405883789, 0.6) (114.80832099914551, 0.6133333333333333) (116.02926254272461, 0.6266666666666667) (117.69247055053711, 0.64) (119.73285675048828, 0.6533333333333333) (120.86868286132812, 0.6666666666666666) (122.3306655883789, 0.68) (124.18079376220703, 0.6933333333333334) (124.96709823608398, 0.7066666666666667) (126.78027153015137, 0.72) (128.50093841552734, 0.7333333333333333) (129.64797019958496, 0.7466666666666667) (131.47902488708496, 0.76) (133.90398025512695, 0.7733333333333333) (135.50782203674316, 0.7866666666666666) (136.7480754852295, 0.8) (138.54169845581055, 0.8133333333333334) (140.90490341186523, 0.8266666666666667) (142.32158660888672, 0.84) (144.90270614624023, 0.8533333333333334) (146.97861671447754, 0.8666666666666667) (149.1556167602539, 0.88) (151.23629570007324, 0.8933333333333333) (153.29408645629883, 0.9066666666666666) (154.8149585723877, 0.92) (156.58187866210938, 0.9333333333333333) (158.72883796691895, 0.9466666666666667) (160.72893142700195, 0.96) (165.74358940124512, 0.9733333333333334) (170.95208168029785, 0.9866666666666667) (180.02796173095703, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7124156951904297, 0.013333333333333334) (41.37587547302246, 0.02666666666666667) (49.858808517456055, 0.04) (55.71150779724121, 0.05333333333333334) (58.988332748413086, 0.06666666666666667) (61.71917915344238, 0.08) (63.330650329589844, 0.09333333333333334) (64.91422653198242, 0.10666666666666667) (66.42341613769531, 0.12) (68.03369522094727, 0.13333333333333333) (69.3655014038086, 0.14666666666666667) (70.9829330444336, 0.16) (72.89886474609375, 0.17333333333333334) (74.06735420227051, 0.18666666666666668) (75.14381408691406, 0.2) (76.49779319763184, 0.21333333333333335) (77.47888565063477, 0.22666666666666666) (78.63569259643555, 0.24) (79.75983619689941, 0.25333333333333335) (80.83391189575195, 0.26666666666666666) (83.22739601135254, 0.28) (83.96744728088379, 0.29333333333333333) (85.10732650756836, 0.30666666666666664) (85.52956581115723, 0.32) (86.48133277893066, 0.3333333333333333) (87.29004859924316, 0.3466666666666667) (87.88871765136719, 0.36) (89.12992477416992, 0.37333333333333335) (89.76578712463379, 0.38666666666666666) (91.48383140563965, 0.4) (92.47064590454102, 0.41333333333333333) (94.27380561828613, 0.4266666666666667) (95.2763557434082, 0.44) (96.22597694396973, 0.4533333333333333) (97.39947319030762, 0.4666666666666667) (98.29497337341309, 0.48) (99.59149360656738, 0.49333333333333335) (100.75163841247559, 0.5066666666666667) (101.93324089050293, 0.52) (102.85043716430664, 0.5333333333333333) (105.01980781555176, 0.5466666666666666) (105.99470138549805, 0.56) (107.38945007324219, 0.5733333333333334) (108.47902297973633, 0.5866666666666667) (109.466552734375, 0.6) (111.19937896728516, 0.6133333333333333) (112.50996589660645, 0.6266666666666667) (114.88008499145508, 0.64) (116.12296104431152, 0.6533333333333333) (118.7448501586914, 0.6666666666666666) (120.30649185180664, 0.68) (122.04837799072266, 0.6933333333333334) (122.90453910827637, 0.7066666666666667) (124.88985061645508, 0.72) (126.16872787475586, 0.7333333333333333) (127.6397705078125, 0.7466666666666667) (128.6473274230957, 0.76) (129.90784645080566, 0.7733333333333333) (132.8446865081787, 0.7866666666666666) (134.10639762878418, 0.8) (135.7893943786621, 0.8133333333333334) (137.21013069152832, 0.8266666666666667) (140.73514938354492, 0.84) (142.61817932128906, 0.8533333333333334) (143.77951622009277, 0.8666666666666667) (145.6284523010254, 0.88) (147.32050895690918, 0.8933333333333333) (150.02822875976562, 0.9066666666666666) (153.0916690826416, 0.92) (157.75656700134277, 0.9333333333333333) (159.9729061126709, 0.9466666666666667) (163.88392448425293, 0.96) (166.6128635406494, 0.9733333333333334) (171.36883735656738, 0.9866666666666667) (183.11476707458496, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6678314208984375, 0.013333333333333334) (43.235063552856445, 0.02666666666666667) (56.6864013671875, 0.04) (61.0194206237793, 0.05333333333333334) (63.33184242248535, 0.06666666666666667) (66.47109985351562, 0.08) (69.98443603515625, 0.09333333333333334) (71.66552543640137, 0.10666666666666667) (75.7288932800293, 0.12) (77.59523391723633, 0.13333333333333333) (79.07533645629883, 0.14666666666666667) (80.42693138122559, 0.16) (81.75230026245117, 0.17333333333333334) (83.38046073913574, 0.18666666666666668) (85.37578582763672, 0.2) (87.0211124420166, 0.21333333333333335) (88.03677558898926, 0.22666666666666666) (89.2641544342041, 0.24) (90.12460708618164, 0.25333333333333335) (91.41945838928223, 0.26666666666666666) (92.84353256225586, 0.28) (93.8880443572998, 0.29333333333333333) (94.49219703674316, 0.30666666666666664) (95.64685821533203, 0.32) (96.62151336669922, 0.3333333333333333) (98.09303283691406, 0.3466666666666667) (99.04599189758301, 0.36) (100.50320625305176, 0.37333333333333335) (101.54080390930176, 0.38666666666666666) (102.34308242797852, 0.4) (103.09052467346191, 0.41333333333333333) (104.1557788848877, 0.4266666666666667) (105.5755615234375, 0.44) (106.903076171875, 0.4533333333333333) (107.80453681945801, 0.4666666666666667) (108.24036598205566, 0.48) (109.30538177490234, 0.49333333333333335) (110.4593276977539, 0.5066666666666667) (111.91177368164062, 0.52) (112.82658576965332, 0.5333333333333333) (113.7697696685791, 0.5466666666666666) (115.54360389709473, 0.56) (117.42186546325684, 0.5733333333333334) (118.35408210754395, 0.5866666666666667) (120.90492248535156, 0.6) (122.3609447479248, 0.6133333333333333) (125.20599365234375, 0.6266666666666667) (127.1672248840332, 0.64) (128.42893600463867, 0.6533333333333333) (129.7776699066162, 0.6666666666666666) (130.7675838470459, 0.68) (131.92439079284668, 0.6933333333333334) (132.6611042022705, 0.7066666666666667) (133.69441032409668, 0.72) (135.4057788848877, 0.7333333333333333) (137.60662078857422, 0.7466666666666667) (139.68443870544434, 0.76) (141.24274253845215, 0.7733333333333333) (143.9990997314453, 0.7866666666666666) (145.87998390197754, 0.8) (147.44138717651367, 0.8133333333333334) (149.9640941619873, 0.8266666666666667) (151.49331092834473, 0.84) (153.28311920166016, 0.8533333333333334) (154.54745292663574, 0.8666666666666667) (157.0136547088623, 0.88) (159.81483459472656, 0.8933333333333333) (162.11271286010742, 0.9066666666666666) (165.1930809020996, 0.92) (167.2813892364502, 0.9333333333333333) (170.43185234069824, 0.9466666666666667) (174.09539222717285, 0.96) (179.0153980255127, 0.9733333333333334) (182.1751594543457, 0.9866666666666667) (196.1512565612793, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.5033016204833984, 0.013333333333333334) (33.14995765686035, 0.02666666666666667) (45.25637626647949, 0.04) (49.27253723144531, 0.05333333333333334) (53.38549613952637, 0.06666666666666667) (55.5415153503418, 0.08) (57.366132736206055, 0.09333333333333334) (59.84783172607422, 0.10666666666666667) (60.82868576049805, 0.12) (62.00766563415527, 0.13333333333333333) (63.56358528137207, 0.14666666666666667) (65.89293479919434, 0.16) (67.33059883117676, 0.17333333333333334) (68.67051124572754, 0.18666666666666668) (69.38409805297852, 0.2) (70.62625885009766, 0.21333333333333335) (71.90942764282227, 0.22666666666666666) (73.45914840698242, 0.24) (75.00886917114258, 0.25333333333333335) (75.77753067016602, 0.26666666666666666) (76.63702964782715, 0.28) (77.41236686706543, 0.29333333333333333) (78.4616470336914, 0.30666666666666664) (79.32329177856445, 0.32) (80.1689624786377, 0.3333333333333333) (80.74092864990234, 0.3466666666666667) (82.19575881958008, 0.36) (83.56928825378418, 0.37333333333333335) (84.66553688049316, 0.38666666666666666) (85.85906028747559, 0.4) (86.95697784423828, 0.41333333333333333) (88.43016624450684, 0.4266666666666667) (89.79415893554688, 0.44) (90.56997299194336, 0.4533333333333333) (91.47787094116211, 0.4666666666666667) (92.33760833740234, 0.48) (94.0713882446289, 0.49333333333333335) (95.54004669189453, 0.5066666666666667) (97.49197959899902, 0.52) (98.2675552368164, 0.5333333333333333) (99.30038452148438, 0.5466666666666666) (100.36182403564453, 0.56) (101.00078582763672, 0.5733333333333334) (102.69856452941895, 0.5866666666666667) (104.88319396972656, 0.6) (106.13274574279785, 0.6133333333333333) (107.2237491607666, 0.6266666666666667) (108.52718353271484, 0.64) (110.42547225952148, 0.6533333333333333) (112.7314567565918, 0.6666666666666666) (114.74728584289551, 0.68) (116.07789993286133, 0.6933333333333334) (117.71082878112793, 0.7066666666666667) (118.96252632141113, 0.72) (120.5286979675293, 0.7333333333333333) (121.9336986541748, 0.7466666666666667) (122.5430965423584, 0.76) (124.29499626159668, 0.7733333333333333) (125.95510482788086, 0.7866666666666666) (128.84879112243652, 0.8) (130.42449951171875, 0.8133333333333334) (132.07602500915527, 0.8266666666666667) (134.4890594482422, 0.84) (135.79273223876953, 0.8533333333333334) (137.26329803466797, 0.8666666666666667) (140.05279541015625, 0.88) (142.16065406799316, 0.8933333333333333) (144.4857120513916, 0.9066666666666666) (148.32615852355957, 0.92) (150.96688270568848, 0.9333333333333333) (155.08437156677246, 0.9466666666666667) (158.27488899230957, 0.96) (161.4065170288086, 0.9733333333333334) (166.7032241821289, 0.9866666666666667) (173.94423484802246, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.4914016723632812, 0.013333333333333334) (36.15164756774902, 0.02666666666666667) (48.88319969177246, 0.04) (57.16276168823242, 0.05333333333333334) (58.61544609069824, 0.06666666666666667) (60.948848724365234, 0.08) (63.92240524291992, 0.09333333333333334) (65.81926345825195, 0.10666666666666667) (67.75975227355957, 0.12) (68.70913505554199, 0.13333333333333333) (71.04754447937012, 0.14666666666666667) (72.23272323608398, 0.16) (73.20785522460938, 0.17333333333333334) (74.46837425231934, 0.18666666666666668) (76.01118087768555, 0.2) (77.43620872497559, 0.21333333333333335) (78.2017707824707, 0.22666666666666666) (79.52570915222168, 0.24) (80.82389831542969, 0.25333333333333335) (81.3283920288086, 0.26666666666666666) (82.33404159545898, 0.28) (83.15849304199219, 0.29333333333333333) (83.9989185333252, 0.30666666666666664) (84.76758003234863, 0.32) (85.62970161437988, 0.3333333333333333) (86.30037307739258, 0.3466666666666667) (87.26143836975098, 0.36) (88.14716339111328, 0.37333333333333335) (89.09273147583008, 0.38666666666666666) (90.0733470916748, 0.4) (91.0944938659668, 0.41333333333333333) (91.92943572998047, 0.4266666666666667) (93.14990043640137, 0.44) (94.1917896270752, 0.4533333333333333) (96.0850715637207, 0.4666666666666667) (97.75376319885254, 0.48) (99.16901588439941, 0.49333333333333335) (100.1439094543457, 0.5066666666666667) (100.87752342224121, 0.52) (101.90367698669434, 0.5333333333333333) (103.15084457397461, 0.5466666666666666) (104.66933250427246, 0.56) (106.0326099395752, 0.5733333333333334) (107.71584510803223, 0.5866666666666667) (108.6733341217041, 0.6) (111.22632026672363, 0.6133333333333333) (112.8389835357666, 0.6266666666666667) (114.32886123657227, 0.64) (115.70048332214355, 0.6533333333333333) (117.68841743469238, 0.6666666666666666) (119.4143295288086, 0.68) (121.44851684570312, 0.6933333333333334) (122.49994277954102, 0.7066666666666667) (124.28712844848633, 0.72) (125.5955696105957, 0.7333333333333333) (126.03878974914551, 0.7466666666666667) (127.14099884033203, 0.76) (129.82988357543945, 0.7733333333333333) (132.00116157531738, 0.7866666666666666) (133.05926322937012, 0.8) (135.4827880859375, 0.8133333333333334) (138.07082176208496, 0.8266666666666667) (140.20347595214844, 0.84) (143.22471618652344, 0.8533333333333334) (145.40600776672363, 0.8666666666666667) (148.18906784057617, 0.88) (149.522066116333, 0.8933333333333333) (151.00669860839844, 0.9066666666666666) (153.69272232055664, 0.92) (155.29704093933105, 0.9333333333333333) (158.12230110168457, 0.9466666666666667) (162.16611862182617, 0.96) (166.51463508605957, 0.9733333333333334) (173.8126277923584, 0.9866666666666667) (191.43390655517578, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.24938583374023438, 0.013333333333333334) (31.097412109375, 0.02666666666666667) (44.03948783874512, 0.04) (48.56467247009277, 0.05333333333333334) (53.0695915222168, 0.06666666666666667) (54.18848991394043, 0.08) (55.87434768676758, 0.09333333333333334) (57.374000549316406, 0.10666666666666667) (59.46493148803711, 0.12) (60.91570854187012, 0.13333333333333333) (62.46542930603027, 0.14666666666666667) (63.81082534790039, 0.16) (64.53728675842285, 0.17333333333333334) (65.33479690551758, 0.18666666666666668) (66.43843650817871, 0.2) (67.25358963012695, 0.21333333333333335) (69.75245475769043, 0.22666666666666666) (70.98960876464844, 0.24) (71.66767120361328, 0.25333333333333335) (72.8614330291748, 0.26666666666666666) (73.56476783752441, 0.28) (74.77831840515137, 0.29333333333333333) (75.48809051513672, 0.30666666666666664) (76.3094425201416, 0.32) (77.19111442565918, 0.3333333333333333) (77.87275314331055, 0.3466666666666667) (78.2170295715332, 0.36) (78.89914512634277, 0.37333333333333335) (80.04069328308105, 0.38666666666666666) (81.36391639709473, 0.4) (82.49449729919434, 0.41333333333333333) (83.56571197509766, 0.4266666666666667) (84.42521095275879, 0.44) (85.24847030639648, 0.4533333333333333) (86.92121505737305, 0.4666666666666667) (88.35220336914062, 0.48) (89.51210975646973, 0.49333333333333335) (90.61813354492188, 0.5066666666666667) (91.57490730285645, 0.52) (92.95225143432617, 0.5333333333333333) (94.34723854064941, 0.5466666666666666) (95.33572196960449, 0.56) (96.64058685302734, 0.5733333333333334) (97.70703315734863, 0.5866666666666667) (100.22521018981934, 0.6) (101.77302360534668, 0.6133333333333333) (103.58262062072754, 0.6266666666666667) (106.86993598937988, 0.64) (108.87670516967773, 0.6533333333333333) (110.81981658935547, 0.6666666666666666) (111.48619651794434, 0.68) (113.20853233337402, 0.6933333333333334) (114.78972434997559, 0.7066666666666667) (116.0280704498291, 0.72) (116.90521240234375, 0.7333333333333333) (119.04573440551758, 0.7466666666666667) (119.92597579956055, 0.76) (121.20366096496582, 0.7733333333333333) (122.42865562438965, 0.7866666666666666) (124.92084503173828, 0.8) (128.0369758605957, 0.8133333333333334) (129.38976287841797, 0.8266666666666667) (131.2253475189209, 0.84) (132.34710693359375, 0.8533333333333334) (133.99982452392578, 0.8666666666666667) (136.84606552124023, 0.88) (139.24264907836914, 0.8933333333333333) (140.53988456726074, 0.9066666666666666) (143.21351051330566, 0.92) (145.34687995910645, 0.9333333333333333) (147.10640907287598, 0.9466666666666667) (148.6797332763672, 0.96) (152.81963348388672, 0.9733333333333334) (155.9300422668457, 0.9866666666666667) (165.88926315307617, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.776073455810547, 0.013333333333333334) (35.4766845703125, 0.02666666666666667) (49.424171447753906, 0.04) (57.050228118896484, 0.05333333333333334) (58.54535102844238, 0.06666666666666667) (59.64016914367676, 0.08) (61.92493438720703, 0.09333333333333334) (63.69900703430176, 0.10666666666666667) (65.77301025390625, 0.12) (66.67637825012207, 0.13333333333333333) (68.9992904663086, 0.14666666666666667) (70.85299491882324, 0.16) (71.92659378051758, 0.17333333333333334) (73.1196403503418, 0.18666666666666668) (75.03056526184082, 0.2) (75.59418678283691, 0.21333333333333335) (77.44407653808594, 0.22666666666666666) (78.1254768371582, 0.24) (79.56504821777344, 0.25333333333333335) (80.26003837585449, 0.26666666666666666) (80.62386512756348, 0.28) (81.39586448669434, 0.29333333333333333) (81.97212219238281, 0.30666666666666664) (83.16588401794434, 0.32) (84.47408676147461, 0.3333333333333333) (85.18266677856445, 0.3466666666666667) (86.28511428833008, 0.36) (87.46981620788574, 0.37333333333333335) (88.07134628295898, 0.38666666666666666) (88.98329734802246, 0.4) (90.34848213195801, 0.41333333333333333) (91.11428260803223, 0.4266666666666667) (92.22102165222168, 0.44) (94.21968460083008, 0.4533333333333333) (95.33500671386719, 0.4666666666666667) (96.58026695251465, 0.48) (97.75924682617188, 0.49333333333333335) (98.89340400695801, 0.5066666666666667) (99.65181350708008, 0.52) (100.64172744750977, 0.5333333333333333) (101.49025917053223, 0.5466666666666666) (103.26886177062988, 0.56) (104.37941551208496, 0.5733333333333334) (105.63015937805176, 0.5866666666666667) (107.97500610351562, 0.6) (110.20565032958984, 0.6133333333333333) (111.9236946105957, 0.6266666666666667) (114.32552337646484, 0.64) (115.64135551452637, 0.6533333333333333) (117.08879470825195, 0.6666666666666666) (119.14443969726562, 0.68) (120.30601501464844, 0.6933333333333334) (122.21193313598633, 0.7066666666666667) (123.43382835388184, 0.72) (124.87292289733887, 0.7333333333333333) (125.70047378540039, 0.7466666666666667) (127.01296806335449, 0.76) (128.22246551513672, 0.7733333333333333) (130.1124095916748, 0.7866666666666666) (131.74057006835938, 0.8) (133.79526138305664, 0.8133333333333334) (135.13994216918945, 0.8266666666666667) (137.4962329864502, 0.84) (141.0231590270996, 0.8533333333333334) (143.88489723205566, 0.8666666666666667) (145.2791690826416, 0.88) (146.81601524353027, 0.8933333333333333) (148.29087257385254, 0.9066666666666666) (150.09570121765137, 0.92) (153.3818244934082, 0.9333333333333333) (155.29632568359375, 0.9466666666666667) (157.8233242034912, 0.96) (161.03625297546387, 0.9733333333333334) (166.0308837890625, 0.9866666666666667) (176.32770538330078, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6802291870117188, 0.013333333333333334) (35.422563552856445, 0.02666666666666667) (48.77161979675293, 0.04) (56.7622184753418, 0.05333333333333334) (60.059547424316406, 0.06666666666666667) (62.41130828857422, 0.08) (64.41378593444824, 0.09333333333333334) (66.37763977050781, 0.10666666666666667) (67.8105354309082, 0.12) (69.96345520019531, 0.13333333333333333) (71.16937637329102, 0.14666666666666667) (73.7314224243164, 0.16) (75.43253898620605, 0.17333333333333334) (76.9956111907959, 0.18666666666666668) (78.20940017700195, 0.2) (79.67162132263184, 0.21333333333333335) (81.08782768249512, 0.22666666666666666) (82.37767219543457, 0.24) (83.1294059753418, 0.25333333333333335) (84.30862426757812, 0.26666666666666666) (85.4034423828125, 0.28) (85.9067440032959, 0.29333333333333333) (86.82751655578613, 0.30666666666666664) (87.84270286560059, 0.32) (88.48285675048828, 0.3333333333333333) (89.5388126373291, 0.3466666666666667) (90.65628051757812, 0.36) (91.36748313903809, 0.37333333333333335) (92.67973899841309, 0.38666666666666666) (93.75119209289551, 0.4) (95.05558013916016, 0.41333333333333333) (96.30990028381348, 0.4266666666666667) (97.57447242736816, 0.44) (98.70243072509766, 0.4533333333333333) (99.30706024169922, 0.4666666666666667) (100.27503967285156, 0.48) (101.53675079345703, 0.49333333333333335) (102.44107246398926, 0.5066666666666667) (103.37972640991211, 0.52) (105.04007339477539, 0.5333333333333333) (106.61721229553223, 0.5466666666666666) (108.40177536010742, 0.56) (109.74526405334473, 0.5733333333333334) (111.10949516296387, 0.5866666666666667) (112.76841163635254, 0.6) (114.94064331054688, 0.6133333333333333) (116.32013320922852, 0.6266666666666667) (117.33198165893555, 0.64) (119.37618255615234, 0.6533333333333333) (121.08993530273438, 0.6666666666666666) (122.3747730255127, 0.68) (123.52275848388672, 0.6933333333333334) (125.68330764770508, 0.7066666666666667) (126.99556350708008, 0.72) (128.59129905700684, 0.7333333333333333) (129.90045547485352, 0.7466666666666667) (131.38437271118164, 0.76) (133.12458992004395, 0.7733333333333333) (135.00094413757324, 0.7866666666666666) (136.7495059967041, 0.8) (139.2524242401123, 0.8133333333333334) (140.14577865600586, 0.8266666666666667) (142.26126670837402, 0.84) (145.704984664917, 0.8533333333333334) (148.05841445922852, 0.8666666666666667) (150.09188652038574, 0.88) (151.46422386169434, 0.8933333333333333) (153.30123901367188, 0.9066666666666666) (155.02285957336426, 0.92) (156.9831371307373, 0.9333333333333333) (160.0947380065918, 0.9466666666666667) (163.5735034942627, 0.96) (166.9774055480957, 0.9733333333333334) (171.36430740356445, 0.9866666666666667) (180.25970458984375, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.8819313049316406, 0.013333333333333334) (36.913156509399414, 0.02666666666666667) (50.57501792907715, 0.04) (57.39927291870117, 0.05333333333333334) (60.845375061035156, 0.06666666666666667) (63.23075294494629, 0.08) (66.79320335388184, 0.09333333333333334) (69.41437721252441, 0.10666666666666667) (71.79427146911621, 0.12) (73.50325584411621, 0.13333333333333333) (75.64306259155273, 0.14666666666666667) (77.13866233825684, 0.16) (79.2088508605957, 0.17333333333333334) (80.8553695678711, 0.18666666666666668) (82.30972290039062, 0.2) (83.71305465698242, 0.21333333333333335) (84.88035202026367, 0.22666666666666666) (86.21907234191895, 0.24) (87.16225624084473, 0.25333333333333335) (88.48237991333008, 0.26666666666666666) (89.45107460021973, 0.28) (90.60215950012207, 0.29333333333333333) (91.40968322753906, 0.30666666666666664) (91.75896644592285, 0.32) (92.71001815795898, 0.3333333333333333) (93.68515014648438, 0.3466666666666667) (94.80977058410645, 0.36) (96.0683822631836, 0.37333333333333335) (97.2740650177002, 0.38666666666666666) (98.60730171203613, 0.4) (99.3194580078125, 0.41333333333333333) (100.11482238769531, 0.4266666666666667) (101.17030143737793, 0.44) (102.34498977661133, 0.4533333333333333) (103.23262214660645, 0.4666666666666667) (104.57015037536621, 0.48) (105.45873641967773, 0.49333333333333335) (106.6582202911377, 0.5066666666666667) (107.93590545654297, 0.52) (108.97541046142578, 0.5333333333333333) (109.92169380187988, 0.5466666666666666) (111.6933822631836, 0.56) (114.3178939819336, 0.5733333333333334) (115.86451530456543, 0.5866666666666667) (117.54679679870605, 0.6) (119.11463737487793, 0.6133333333333333) (121.01006507873535, 0.6266666666666667) (122.00188636779785, 0.64) (123.32677841186523, 0.6533333333333333) (124.35650825500488, 0.6666666666666666) (126.8153190612793, 0.68) (128.0379295349121, 0.6933333333333334) (129.62007522583008, 0.7066666666666667) (130.66554069519043, 0.72) (132.16733932495117, 0.7333333333333333) (133.36682319641113, 0.7466666666666667) (134.49406623840332, 0.76) (135.69402694702148, 0.7733333333333333) (137.93063163757324, 0.7866666666666666) (140.4736042022705, 0.8) (142.48228073120117, 0.8133333333333334) (144.98186111450195, 0.8266666666666667) (147.40490913391113, 0.84) (149.75881576538086, 0.8533333333333334) (151.53074264526367, 0.8666666666666667) (153.44905853271484, 0.88) (155.0285816192627, 0.8933333333333333) (156.96191787719727, 0.9066666666666666) (159.36803817749023, 0.92) (161.5278720855713, 0.9333333333333333) (164.5982265472412, 0.9466666666666667) (167.67191886901855, 0.96) (171.77629470825195, 0.9733333333333334) (178.63845825195312, 0.9866666666666667) (183.7599277496338, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7682056427001953, 0.013333333333333334) (36.65518760681152, 0.02666666666666667) (49.97539520263672, 0.04) (56.81276321411133, 0.05333333333333334) (59.08012390136719, 0.06666666666666667) (60.70065498352051, 0.08) (63.92860412597656, 0.09333333333333334) (66.51473045349121, 0.10666666666666667) (68.33672523498535, 0.12) (69.65184211730957, 0.13333333333333333) (70.86515426635742, 0.14666666666666667) (72.30114936828613, 0.16) (73.38714599609375, 0.17333333333333334) (75.67238807678223, 0.18666666666666668) (77.44216918945312, 0.2) (78.53126525878906, 0.21333333333333335) (79.86330986022949, 0.22666666666666666) (81.06517791748047, 0.24) (81.97879791259766, 0.25333333333333335) (83.21404457092285, 0.26666666666666666) (83.57524871826172, 0.28) (84.33270454406738, 0.29333333333333333) (84.73825454711914, 0.30666666666666664) (85.61587333679199, 0.32) (86.26818656921387, 0.3333333333333333) (87.249755859375, 0.3466666666666667) (88.17338943481445, 0.36) (89.17951583862305, 0.37333333333333335) (90.46602249145508, 0.38666666666666666) (91.66407585144043, 0.4) (92.66352653503418, 0.41333333333333333) (93.90568733215332, 0.4266666666666667) (94.87032890319824, 0.44) (95.8704948425293, 0.4533333333333333) (97.9914665222168, 0.4666666666666667) (99.25508499145508, 0.48) (100.71253776550293, 0.49333333333333335) (101.75251960754395, 0.5066666666666667) (102.63752937316895, 0.52) (103.6520004272461, 0.5333333333333333) (105.26800155639648, 0.5466666666666666) (106.64486885070801, 0.56) (108.54339599609375, 0.5733333333333334) (109.89928245544434, 0.5866666666666667) (111.8927001953125, 0.6) (113.96241188049316, 0.6133333333333333) (115.68140983581543, 0.6266666666666667) (117.04897880554199, 0.64) (118.32404136657715, 0.6533333333333333) (119.5976734161377, 0.6666666666666666) (122.40457534790039, 0.68) (123.94285202026367, 0.6933333333333334) (125.60725212097168, 0.7066666666666667) (126.2044906616211, 0.72) (127.10213661193848, 0.7333333333333333) (128.44467163085938, 0.7466666666666667) (130.27381896972656, 0.76) (131.80160522460938, 0.7733333333333333) (134.0007781982422, 0.7866666666666666) (135.8327865600586, 0.8) (138.5962963104248, 0.8133333333333334) (141.62802696228027, 0.8266666666666667) (144.56820487976074, 0.84) (146.27361297607422, 0.8533333333333334) (149.02997016906738, 0.8666666666666667) (150.66027641296387, 0.88) (152.12178230285645, 0.8933333333333333) (154.5112133026123, 0.9066666666666666) (157.23800659179688, 0.92) (160.60876846313477, 0.9333333333333333) (163.35225105285645, 0.9466666666666667) (167.29164123535156, 0.96) (171.54932022094727, 0.9733333333333334) (178.38215827941895, 0.9866666666666667) (189.347505569458, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7488937377929688, 0.013333333333333334) (36.8194580078125, 0.02666666666666667) (51.979780197143555, 0.04) (56.2901496887207, 0.05333333333333334) (58.81047248840332, 0.06666666666666667) (60.88995933532715, 0.08) (63.38167190551758, 0.09333333333333334) (64.66078758239746, 0.10666666666666667) (66.11084938049316, 0.12) (68.25590133666992, 0.13333333333333333) (69.89741325378418, 0.14666666666666667) (71.59924507141113, 0.16) (72.76368141174316, 0.17333333333333334) (73.99916648864746, 0.18666666666666668) (75.66666603088379, 0.2) (76.6153335571289, 0.21333333333333335) (77.81124114990234, 0.22666666666666666) (79.15949821472168, 0.24) (80.36065101623535, 0.25333333333333335) (81.0551643371582, 0.26666666666666666) (82.0772647857666, 0.28) (82.60846138000488, 0.29333333333333333) (83.30988883972168, 0.30666666666666664) (84.60783958435059, 0.32) (85.24322509765625, 0.3333333333333333) (86.51971817016602, 0.3466666666666667) (87.63313293457031, 0.36) (88.28544616699219, 0.37333333333333335) (88.98401260375977, 0.38666666666666666) (90.17062187194824, 0.4) (90.88516235351562, 0.41333333333333333) (91.96066856384277, 0.4266666666666667) (93.05167198181152, 0.44) (94.14529800415039, 0.4533333333333333) (95.41487693786621, 0.4666666666666667) (96.98963165283203, 0.48) (98.7551212310791, 0.49333333333333335) (99.3802547454834, 0.5066666666666667) (100.51345825195312, 0.52) (101.54342651367188, 0.5333333333333333) (103.46531867980957, 0.5466666666666666) (104.52055931091309, 0.56) (106.01592063903809, 0.5733333333333334) (107.8789234161377, 0.5866666666666667) (108.90507698059082, 0.6) (110.33868789672852, 0.6133333333333333) (112.71238327026367, 0.6266666666666667) (113.74831199645996, 0.64) (116.0430908203125, 0.6533333333333333) (117.27666854858398, 0.6666666666666666) (119.18973922729492, 0.68) (120.63765525817871, 0.6933333333333334) (123.03686141967773, 0.7066666666666667) (124.12071228027344, 0.72) (125.36478042602539, 0.7333333333333333) (125.85139274597168, 0.7466666666666667) (127.18677520751953, 0.76) (128.8743019104004, 0.7733333333333333) (131.52313232421875, 0.7866666666666666) (134.28497314453125, 0.8) (135.12539863586426, 0.8133333333333334) (137.2811794281006, 0.8266666666666667) (138.75460624694824, 0.84) (141.33000373840332, 0.8533333333333334) (143.30101013183594, 0.8666666666666667) (146.36874198913574, 0.88) (148.04434776306152, 0.8933333333333333) (149.20854568481445, 0.9066666666666666) (151.54242515563965, 0.92) (153.97357940673828, 0.9333333333333333) (156.05449676513672, 0.9466666666666667) (158.96105766296387, 0.96) (162.86230087280273, 0.9733333333333334) (165.65966606140137, 0.9866666666666667) (177.33216285705566, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.17976760864257812, 0.013333333333333334) (33.51998329162598, 0.02666666666666667) (45.751333236694336, 0.04) (51.95760726928711, 0.05333333333333334) (54.162025451660156, 0.06666666666666667) (55.359601974487305, 0.08) (57.86299705505371, 0.09333333333333334) (59.0977668762207, 0.10666666666666667) (60.82010269165039, 0.12) (62.705278396606445, 0.13333333333333333) (64.28956985473633, 0.14666666666666667) (65.48523902893066, 0.16) (67.86227226257324, 0.17333333333333334) (69.17214393615723, 0.18666666666666668) (70.15228271484375, 0.2) (71.03180885314941, 0.21333333333333335) (72.00908660888672, 0.22666666666666666) (73.49157333374023, 0.24) (74.98526573181152, 0.25333333333333335) (75.68693161010742, 0.26666666666666666) (76.57289505004883, 0.28) (77.30984687805176, 0.29333333333333333) (78.05871963500977, 0.30666666666666664) (79.10346984863281, 0.32) (79.96892929077148, 0.3333333333333333) (80.50727844238281, 0.3466666666666667) (81.57658576965332, 0.36) (82.5347900390625, 0.37333333333333335) (83.3134651184082, 0.38666666666666666) (84.23304557800293, 0.4) (85.53719520568848, 0.41333333333333333) (86.51566505432129, 0.4266666666666667) (87.80550956726074, 0.44) (88.70768547058105, 0.4533333333333333) (89.95342254638672, 0.4666666666666667) (91.72177314758301, 0.48) (92.79894828796387, 0.49333333333333335) (94.4056510925293, 0.5066666666666667) (95.50952911376953, 0.52) (96.51827812194824, 0.5333333333333333) (97.50914573669434, 0.5466666666666666) (97.88775444030762, 0.56) (99.21121597290039, 0.5733333333333334) (100.69680213928223, 0.5866666666666667) (102.82659530639648, 0.6) (105.0565242767334, 0.6133333333333333) (106.92191123962402, 0.6266666666666667) (108.9637279510498, 0.64) (110.72826385498047, 0.6533333333333333) (111.98234558105469, 0.6666666666666666) (113.08956146240234, 0.68) (114.86673355102539, 0.6933333333333334) (116.83058738708496, 0.7066666666666667) (118.88718605041504, 0.72) (120.0101375579834, 0.7333333333333333) (121.41013145446777, 0.7466666666666667) (121.98185920715332, 0.76) (123.39043617248535, 0.7733333333333333) (124.99523162841797, 0.7866666666666666) (126.02806091308594, 0.8) (128.6776065826416, 0.8133333333333334) (130.87797164916992, 0.8266666666666667) (132.65061378479004, 0.84) (135.22648811340332, 0.8533333333333334) (137.8042697906494, 0.8666666666666667) (139.85061645507812, 0.88) (141.3712501525879, 0.8933333333333333) (143.94211769104004, 0.9066666666666666) (146.92926406860352, 0.92) (148.06079864501953, 0.9333333333333333) (151.14450454711914, 0.9466666666666667) (154.60515022277832, 0.96) (157.52196311950684, 0.9733333333333334) (162.44912147521973, 0.9866666666666667) (169.80409622192383, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.6988258361816406, 0.013333333333333334) (36.65924072265625, 0.02666666666666667) (54.61406707763672, 0.04) (58.54320526123047, 0.05333333333333334) (60.361385345458984, 0.06666666666666667) (63.1861686706543, 0.08) (65.00554084777832, 0.09333333333333334) (67.62337684631348, 0.10666666666666667) (70.67322731018066, 0.12) (73.2567310333252, 0.13333333333333333) (74.78904724121094, 0.14666666666666667) (75.94156265258789, 0.16) (77.39114761352539, 0.17333333333333334) (78.69625091552734, 0.18666666666666668) (79.98776435852051, 0.2) (81.81476593017578, 0.21333333333333335) (82.87429809570312, 0.22666666666666666) (84.13934707641602, 0.24) (85.11233329772949, 0.25333333333333335) (85.96539497375488, 0.26666666666666666) (86.86327934265137, 0.28) (87.6317024230957, 0.29333333333333333) (88.69481086730957, 0.30666666666666664) (89.42508697509766, 0.32) (90.50774574279785, 0.3333333333333333) (91.48383140563965, 0.3466666666666667) (92.54240989685059, 0.36) (93.53280067443848, 0.37333333333333335) (94.33865547180176, 0.38666666666666666) (95.31998634338379, 0.4) (96.9085693359375, 0.41333333333333333) (97.99480438232422, 0.4266666666666667) (98.96707534790039, 0.44) (100.0678539276123, 0.4533333333333333) (101.0279655456543, 0.4666666666666667) (101.62472724914551, 0.48) (102.66351699829102, 0.49333333333333335) (103.41024398803711, 0.5066666666666667) (104.30693626403809, 0.52) (106.34016990661621, 0.5333333333333333) (107.8333854675293, 0.5466666666666666) (109.53068733215332, 0.56) (111.1302375793457, 0.5733333333333334) (112.90097236633301, 0.5866666666666667) (114.40157890319824, 0.6) (115.72718620300293, 0.6133333333333333) (116.93429946899414, 0.6266666666666667) (119.51971054077148, 0.64) (121.41990661621094, 0.6533333333333333) (123.30365180969238, 0.6666666666666666) (124.44782257080078, 0.68) (125.96607208251953, 0.6933333333333334) (126.85608863830566, 0.7066666666666667) (128.60107421875, 0.72) (129.75645065307617, 0.7333333333333333) (131.1018466949463, 0.7466666666666667) (133.22162628173828, 0.76) (134.63091850280762, 0.7733333333333333) (136.63911819458008, 0.7866666666666666) (138.60177993774414, 0.8) (141.07155799865723, 0.8133333333333334) (143.0976390838623, 0.8266666666666667) (146.28839492797852, 0.84) (148.06079864501953, 0.8533333333333334) (149.01971817016602, 0.8666666666666667) (151.05652809143066, 0.88) (153.56016159057617, 0.8933333333333333) (155.38954734802246, 0.9066666666666666) (158.0500602722168, 0.92) (159.09242630004883, 0.9333333333333333) (161.8938446044922, 0.9466666666666667) (164.6251678466797, 0.96) (167.96469688415527, 0.9733333333333334) (173.8455295562744, 0.9866666666666667) (185.79840660095215, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.726959228515625, 0.013333333333333334) (35.605669021606445, 0.02666666666666667) (50.84729194641113, 0.04) (56.01215362548828, 0.05333333333333334) (57.99245834350586, 0.06666666666666667) (60.31346321105957, 0.08) (62.72721290588379, 0.09333333333333334) (64.92853164672852, 0.10666666666666667) (67.22807884216309, 0.12) (68.30453872680664, 0.13333333333333333) (69.57888603210449, 0.14666666666666667) (71.17033004760742, 0.16) (72.60608673095703, 0.17333333333333334) (74.46169853210449, 0.18666666666666668) (75.70838928222656, 0.2) (76.9953727722168, 0.21333333333333335) (77.61359214782715, 0.22666666666666666) (78.1712532043457, 0.24) (79.24580574035645, 0.25333333333333335) (79.92053031921387, 0.26666666666666666) (81.4669132232666, 0.28) (82.05676078796387, 0.29333333333333333) (83.06431770324707, 0.30666666666666664) (83.92071723937988, 0.32) (84.73920822143555, 0.3333333333333333) (85.45184135437012, 0.3466666666666667) (86.4415168762207, 0.36) (87.28480339050293, 0.37333333333333335) (88.17219734191895, 0.38666666666666666) (89.02525901794434, 0.4) (90.11650085449219, 0.41333333333333333) (91.48240089416504, 0.4266666666666667) (92.73147583007812, 0.44) (94.01917457580566, 0.4533333333333333) (95.55697441101074, 0.4666666666666667) (97.11313247680664, 0.48) (97.87130355834961, 0.49333333333333335) (99.01738166809082, 0.5066666666666667) (100.0204086303711, 0.52) (100.98958015441895, 0.5333333333333333) (102.72550582885742, 0.5466666666666666) (104.43496704101562, 0.56) (105.8497428894043, 0.5733333333333334) (107.57064819335938, 0.5866666666666667) (109.42530632019043, 0.6) (111.06753349304199, 0.6133333333333333) (112.34092712402344, 0.6266666666666667) (114.05301094055176, 0.64) (115.97037315368652, 0.6533333333333333) (117.69604682922363, 0.6666666666666666) (118.91937255859375, 0.68) (121.32787704467773, 0.6933333333333334) (122.56956100463867, 0.7066666666666667) (124.1452693939209, 0.72) (125.30779838562012, 0.7333333333333333) (126.51205062866211, 0.7466666666666667) (128.1595230102539, 0.76) (129.63080406188965, 0.7733333333333333) (131.36887550354004, 0.7866666666666666) (132.99226760864258, 0.8) (135.13636589050293, 0.8133333333333334) (136.4121437072754, 0.8266666666666667) (139.15586471557617, 0.84) (141.56007766723633, 0.8533333333333334) (143.24498176574707, 0.8666666666666667) (146.44670486450195, 0.88) (148.96559715270996, 0.8933333333333333) (150.4056453704834, 0.9066666666666666) (151.54051780700684, 0.92) (152.88877487182617, 0.9333333333333333) (154.75177764892578, 0.9466666666666667) (156.64267539978027, 0.96) (161.87572479248047, 0.9733333333333334) (167.65952110290527, 0.9866666666666667) (173.57158660888672, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.5495758056640625, 0.013333333333333334) (33.64849090576172, 0.02666666666666667) (47.21331596374512, 0.04) (52.28781700134277, 0.05333333333333334) (56.288719177246094, 0.06666666666666667) (57.18040466308594, 0.08) (59.11445617675781, 0.09333333333333334) (61.24567985534668, 0.10666666666666667) (63.3854866027832, 0.12) (64.81790542602539, 0.13333333333333333) (66.13469123840332, 0.14666666666666667) (67.20781326293945, 0.16) (68.35770606994629, 0.17333333333333334) (69.61679458618164, 0.18666666666666668) (71.54345512390137, 0.2) (72.81661033630371, 0.21333333333333335) (74.08857345581055, 0.22666666666666666) (75.11544227600098, 0.24) (76.16567611694336, 0.25333333333333335) (76.84588432312012, 0.26666666666666666) (77.46005058288574, 0.28) (78.47189903259277, 0.29333333333333333) (79.23603057861328, 0.30666666666666664) (79.93817329406738, 0.32) (80.52325248718262, 0.3333333333333333) (81.70294761657715, 0.3466666666666667) (82.3051929473877, 0.36) (83.56881141662598, 0.37333333333333335) (84.4721794128418, 0.38666666666666666) (85.39962768554688, 0.4) (86.63105964660645, 0.41333333333333333) (87.45312690734863, 0.4266666666666667) (88.45686912536621, 0.44) (90.68059921264648, 0.4533333333333333) (91.9337272644043, 0.4666666666666667) (93.34540367126465, 0.48) (93.85299682617188, 0.49333333333333335) (94.70820426940918, 0.5066666666666667) (97.02324867248535, 0.52) (97.64504432678223, 0.5333333333333333) (98.85168075561523, 0.5466666666666666) (99.76339340209961, 0.56) (100.9829044342041, 0.5733333333333334) (103.77693176269531, 0.5866666666666667) (104.76970672607422, 0.6) (106.52899742126465, 0.6133333333333333) (108.22510719299316, 0.6266666666666667) (111.15312576293945, 0.64) (112.30731010437012, 0.6533333333333333) (114.52007293701172, 0.6666666666666666) (116.19687080383301, 0.68) (117.78545379638672, 0.6933333333333334) (118.78180503845215, 0.7066666666666667) (120.49102783203125, 0.72) (121.74296379089355, 0.7333333333333333) (123.16179275512695, 0.7466666666666667) (124.24731254577637, 0.76) (125.71024894714355, 0.7733333333333333) (126.98578834533691, 0.7866666666666666) (129.6062469482422, 0.8) (131.2413215637207, 0.8133333333333334) (133.43334197998047, 0.8266666666666667) (134.28926467895508, 0.84) (136.8696689605713, 0.8533333333333334) (139.94169235229492, 0.8666666666666667) (141.79348945617676, 0.88) (143.04184913635254, 0.8933333333333333) (143.90039443969727, 0.9066666666666666) (146.96669578552246, 0.92) (149.45101737976074, 0.9333333333333333) (151.84354782104492, 0.9466666666666667) (153.38587760925293, 0.96) (157.52315521240234, 0.9733333333333334) (162.245512008667, 0.9866666666666667) (169.18158531188965, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.22339820861816406, 0.013333333333333334) (32.49621391296387, 0.02666666666666667) (41.563987731933594, 0.04) (46.335458755493164, 0.05333333333333334) (51.30338668823242, 0.06666666666666667) (53.304433822631836, 0.08) (54.49247360229492, 0.09333333333333334) (56.733131408691406, 0.10666666666666667) (58.00175666809082, 0.12) (58.78448486328125, 0.13333333333333333) (60.12892723083496, 0.14666666666666667) (62.00909614562988, 0.16) (63.286781311035156, 0.17333333333333334) (64.12601470947266, 0.18666666666666668) (65.75179100036621, 0.2) (66.97273254394531, 0.21333333333333335) (68.14837455749512, 0.22666666666666666) (69.36264038085938, 0.24) (70.45102119445801, 0.25333333333333335) (71.52295112609863, 0.26666666666666666) (72.3576545715332, 0.28) (73.38142395019531, 0.29333333333333333) (74.28932189941406, 0.30666666666666664) (75.03747940063477, 0.32) (76.24602317810059, 0.3333333333333333) (77.07095146179199, 0.3466666666666667) (77.47244834899902, 0.36) (78.19581031799316, 0.37333333333333335) (79.2245864868164, 0.38666666666666666) (80.02185821533203, 0.4) (81.57491683959961, 0.41333333333333333) (82.55815505981445, 0.4266666666666667) (83.42146873474121, 0.44) (84.81287956237793, 0.4533333333333333) (86.32421493530273, 0.4666666666666667) (87.67557144165039, 0.48) (88.75083923339844, 0.49333333333333335) (89.88237380981445, 0.5066666666666667) (91.02320671081543, 0.52) (92.46087074279785, 0.5333333333333333) (94.1314697265625, 0.5466666666666666) (95.30878067016602, 0.56) (96.81820869445801, 0.5733333333333334) (98.03295135498047, 0.5866666666666667) (99.71833229064941, 0.6) (102.40530967712402, 0.6133333333333333) (103.80887985229492, 0.6266666666666667) (105.49783706665039, 0.64) (106.50277137756348, 0.6533333333333333) (107.70940780639648, 0.6666666666666666) (108.57677459716797, 0.68) (110.63003540039062, 0.6933333333333334) (112.2584342956543, 0.7066666666666667) (113.55805397033691, 0.72) (115.68379402160645, 0.7333333333333333) (117.66672134399414, 0.7466666666666667) (118.89076232910156, 0.76) (119.86303329467773, 0.7733333333333333) (122.08151817321777, 0.7866666666666666) (123.53253364562988, 0.8) (125.77676773071289, 0.8133333333333334) (127.95853614807129, 0.8266666666666667) (129.65679168701172, 0.84) (131.44636154174805, 0.8533333333333334) (133.53729248046875, 0.8666666666666667) (135.1943016052246, 0.88) (137.10665702819824, 0.8933333333333333) (138.9298439025879, 0.9066666666666666) (141.5083408355713, 0.92) (142.77148246765137, 0.9333333333333333) (145.06220817565918, 0.9466666666666667) (149.17325973510742, 0.96) (152.80795097351074, 0.9733333333333334) (157.15503692626953, 0.9866666666666667) (165.6348705291748, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.50189208984375, 0.013333333333333334) (38.355112075805664, 0.02666666666666667) (50.72832107543945, 0.04) (57.8460693359375, 0.05333333333333334) (59.2503547668457, 0.06666666666666667) (61.5992546081543, 0.08) (63.58504295349121, 0.09333333333333334) (65.31000137329102, 0.10666666666666667) (66.85471534729004, 0.12) (69.16332244873047, 0.13333333333333333) (71.23756408691406, 0.14666666666666667) (72.58343696594238, 0.16) (74.16415214538574, 0.17333333333333334) (75.34289360046387, 0.18666666666666668) (77.47673988342285, 0.2) (78.5975456237793, 0.21333333333333335) (79.85210418701172, 0.22666666666666666) (80.83033561706543, 0.24) (81.74824714660645, 0.25333333333333335) (82.80372619628906, 0.26666666666666666) (83.48631858825684, 0.28) (84.59115028381348, 0.29333333333333333) (85.21842956542969, 0.30666666666666664) (86.4572525024414, 0.32) (87.16678619384766, 0.3333333333333333) (88.09590339660645, 0.3466666666666667) (89.17617797851562, 0.36) (90.18087387084961, 0.37333333333333335) (91.19439125061035, 0.38666666666666666) (91.98164939880371, 0.4) (92.98515319824219, 0.41333333333333333) (93.71161460876465, 0.4266666666666667) (94.53773498535156, 0.44) (95.64375877380371, 0.4533333333333333) (96.69184684753418, 0.4666666666666667) (98.95896911621094, 0.48) (100.17609596252441, 0.49333333333333335) (101.4101505279541, 0.5066666666666667) (102.68139839172363, 0.52) (104.3386459350586, 0.5333333333333333) (104.92563247680664, 0.5466666666666666) (106.77337646484375, 0.56) (107.89871215820312, 0.5733333333333334) (108.73246192932129, 0.5866666666666667) (110.55397987365723, 0.6) (112.4422550201416, 0.6133333333333333) (114.44830894470215, 0.6266666666666667) (115.3407096862793, 0.64) (117.59424209594727, 0.6533333333333333) (119.5981502532959, 0.6666666666666666) (120.99170684814453, 0.68) (123.18778038024902, 0.6933333333333334) (124.76348876953125, 0.7066666666666667) (125.96440315246582, 0.72) (127.09903717041016, 0.7333333333333333) (128.2181739807129, 0.7466666666666667) (129.74286079406738, 0.76) (131.80303573608398, 0.7733333333333333) (133.64267349243164, 0.7866666666666666) (134.80329513549805, 0.8) (136.07382774353027, 0.8133333333333334) (138.02218437194824, 0.8266666666666667) (140.61832427978516, 0.84) (142.90928840637207, 0.8533333333333334) (145.8275318145752, 0.8666666666666667) (149.55425262451172, 0.88) (151.28755569458008, 0.8933333333333333) (152.6327133178711, 0.9066666666666666) (154.42943572998047, 0.92) (157.1519374847412, 0.9333333333333333) (159.43574905395508, 0.9466666666666667) (161.91649436950684, 0.96) (165.30513763427734, 0.9733333333333334) (170.6695556640625, 0.9866666666666667) (183.38871002197266, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.194549560546875, 0.013333333333333334) (36.525726318359375, 0.02666666666666667) (44.98171806335449, 0.04) (49.65329170227051, 0.05333333333333334) (53.79533767700195, 0.06666666666666667) (55.72342872619629, 0.08) (57.81102180480957, 0.09333333333333334) (59.850454330444336, 0.10666666666666667) (60.781240463256836, 0.12) (61.994075775146484, 0.13333333333333333) (63.957929611206055, 0.14666666666666667) (65.59538841247559, 0.16) (66.80631637573242, 0.17333333333333334) (68.08853149414062, 0.18666666666666668) (69.6251392364502, 0.2) (71.40970230102539, 0.21333333333333335) (72.77846336364746, 0.22666666666666666) (74.35274124145508, 0.24) (74.87297058105469, 0.25333333333333335) (75.92940330505371, 0.26666666666666666) (77.27932929992676, 0.28) (78.11403274536133, 0.29333333333333333) (78.86648178100586, 0.30666666666666664) (79.6971321105957, 0.32) (80.11436462402344, 0.3333333333333333) (81.14194869995117, 0.3466666666666667) (82.86452293395996, 0.36) (84.08236503601074, 0.37333333333333335) (85.1140022277832, 0.38666666666666666) (85.9367847442627, 0.4) (87.16130256652832, 0.41333333333333333) (88.04726600646973, 0.4266666666666667) (89.38360214233398, 0.44) (90.12961387634277, 0.4533333333333333) (91.84622764587402, 0.4666666666666667) (93.27340126037598, 0.48) (94.5429801940918, 0.49333333333333335) (96.42171859741211, 0.5066666666666667) (97.47433662414551, 0.52) (98.39606285095215, 0.5333333333333333) (99.36094284057617, 0.5466666666666666) (99.95818138122559, 0.56) (101.0129451751709, 0.5733333333333334) (102.34975814819336, 0.5866666666666667) (104.8285961151123, 0.6) (106.1849594116211, 0.6133333333333333) (107.3756217956543, 0.6266666666666667) (108.63304138183594, 0.64) (110.1992130279541, 0.6533333333333333) (112.68138885498047, 0.6666666666666666) (114.85052108764648, 0.68) (117.05470085144043, 0.6933333333333334) (118.59393119812012, 0.7066666666666667) (119.7957992553711, 0.72) (120.62501907348633, 0.7333333333333333) (122.02024459838867, 0.7466666666666667) (122.85399436950684, 0.76) (124.32980537414551, 0.7733333333333333) (126.81841850280762, 0.7866666666666666) (128.71503829956055, 0.8) (131.11257553100586, 0.8133333333333334) (132.9367160797119, 0.8266666666666667) (135.04838943481445, 0.84) (136.45172119140625, 0.8533333333333334) (137.4809741973877, 0.8666666666666667) (140.06590843200684, 0.88) (142.46034622192383, 0.8933333333333333) (144.16193962097168, 0.9066666666666666) (147.8893756866455, 0.92) (150.80666542053223, 0.9333333333333333) (154.79469299316406, 0.9466666666666667) (157.85527229309082, 0.96) (161.01646423339844, 0.9733333333333334) (165.94362258911133, 0.9866666666666667) (172.6081371307373, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7157535552978516, 0.013333333333333334) (38.93256187438965, 0.02666666666666667) (51.87845230102539, 0.04) (59.37528610229492, 0.05333333333333334) (61.77115440368652, 0.06666666666666667) (64.32318687438965, 0.08) (67.78764724731445, 0.09333333333333334) (70.11270523071289, 0.10666666666666667) (71.78330421447754, 0.12) (74.91564750671387, 0.13333333333333333) (76.69949531555176, 0.14666666666666667) (78.38869094848633, 0.16) (79.29396629333496, 0.17333333333333334) (80.35516738891602, 0.18666666666666668) (82.19480514526367, 0.2) (83.41741561889648, 0.21333333333333335) (84.42378044128418, 0.22666666666666666) (86.95721626281738, 0.24) (87.95714378356934, 0.25333333333333335) (89.29324150085449, 0.26666666666666666) (89.86568450927734, 0.28) (90.29865264892578, 0.29333333333333333) (91.14551544189453, 0.30666666666666664) (92.51141548156738, 0.32) (93.66488456726074, 0.3333333333333333) (94.40207481384277, 0.3466666666666667) (95.19410133361816, 0.36) (96.23980522155762, 0.37333333333333335) (97.58305549621582, 0.38666666666666666) (98.2208251953125, 0.4) (99.47562217712402, 0.41333333333333333) (101.09877586364746, 0.4266666666666667) (101.8686294555664, 0.44) (102.91004180908203, 0.4533333333333333) (104.16960716247559, 0.4666666666666667) (105.47518730163574, 0.48) (106.50491714477539, 0.49333333333333335) (107.49006271362305, 0.5066666666666667) (108.28757286071777, 0.52) (109.7261905670166, 0.5333333333333333) (111.76657676696777, 0.5466666666666666) (112.62679100036621, 0.56) (113.4483814239502, 0.5733333333333334) (116.1043643951416, 0.5866666666666667) (117.22660064697266, 0.6) (118.87216567993164, 0.6133333333333333) (121.28639221191406, 0.6266666666666667) (122.27010726928711, 0.64) (123.96049499511719, 0.6533333333333333) (125.77509880065918, 0.6666666666666666) (127.39014625549316, 0.68) (128.3090114593506, 0.6933333333333334) (130.2196979522705, 0.7066666666666667) (131.058931350708, 0.72) (132.7650547027588, 0.7333333333333333) (133.92901420593262, 0.7466666666666667) (135.9853744506836, 0.76) (138.37718963623047, 0.7733333333333333) (139.94455337524414, 0.7866666666666666) (142.3020362854004, 0.8) (143.35298538208008, 0.8133333333333334) (145.86353302001953, 0.8266666666666667) (148.3011245727539, 0.84) (150.6483554840088, 0.8533333333333334) (152.06289291381836, 0.8666666666666667) (153.18751335144043, 0.88) (157.14645385742188, 0.8933333333333333) (158.8888168334961, 0.9066666666666666) (160.31956672668457, 0.92) (162.12058067321777, 0.9333333333333333) (164.75605964660645, 0.9466666666666667) (168.28656196594238, 0.96) (171.90790176391602, 0.9733333333333334) (177.15811729431152, 0.9866666666666667) (186.09046936035156, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (0.30493736267089844, 0.013333333333333334) (29.513120651245117, 0.02666666666666667) (43.04909706115723, 0.04) (48.1414794921875, 0.05333333333333334) (52.20317840576172, 0.06666666666666667) (53.801774978637695, 0.08) (54.778337478637695, 0.09333333333333334) (56.25629425048828, 0.10666666666666667) (57.83200263977051, 0.12) (60.09697914123535, 0.13333333333333333) (61.51890754699707, 0.14666666666666667) (62.92223930358887, 0.16) (63.48729133605957, 0.17333333333333334) (64.43619728088379, 0.18666666666666668) (65.87004661560059, 0.2) (66.36691093444824, 0.21333333333333335) (68.34149360656738, 0.22666666666666666) (69.62871551513672, 0.24) (70.73760032653809, 0.25333333333333335) (71.43187522888184, 0.26666666666666666) (72.4949836730957, 0.28) (73.5325813293457, 0.29333333333333333) (74.2502212524414, 0.30666666666666664) (75.04630088806152, 0.32) (75.92582702636719, 0.3333333333333333) (76.74169540405273, 0.3466666666666667) (77.65746116638184, 0.36) (78.36580276489258, 0.37333333333333335) (78.88150215148926, 0.38666666666666666) (80.66177368164062, 0.4) (81.3753604888916, 0.41333333333333333) (82.32975006103516, 0.4266666666666667) (83.20856094360352, 0.44) (84.33842658996582, 0.4533333333333333) (85.5875015258789, 0.4666666666666667) (87.15081214904785, 0.48) (88.17625045776367, 0.49333333333333335) (89.13755416870117, 0.5066666666666667) (90.04569053649902, 0.52) (90.7907485961914, 0.5333333333333333) (92.17500686645508, 0.5466666666666666) (94.03228759765625, 0.56) (96.00210189819336, 0.5733333333333334) (97.9306697845459, 0.5866666666666667) (99.24459457397461, 0.6) (100.94332695007324, 0.6133333333333333) (103.58762741088867, 0.6266666666666667) (105.18813133239746, 0.64) (107.59258270263672, 0.6533333333333333) (108.8111400604248, 0.6666666666666666) (109.7249984741211, 0.68) (111.46759986877441, 0.6933333333333334) (112.81108856201172, 0.7066666666666667) (113.90566825866699, 0.72) (115.15402793884277, 0.7333333333333333) (116.80865287780762, 0.7466666666666667) (118.26705932617188, 0.76) (119.87042427062988, 0.7733333333333333) (121.43921852111816, 0.7866666666666666) (123.75473976135254, 0.8) (125.36430358886719, 0.8133333333333334) (127.3503303527832, 0.8266666666666667) (129.302978515625, 0.84) (130.90181350708008, 0.8533333333333334) (133.15868377685547, 0.8666666666666667) (134.7198486328125, 0.88) (136.94453239440918, 0.8933333333333333) (138.7462615966797, 0.9066666666666666) (140.53630828857422, 0.92) (143.25284957885742, 0.9333333333333333) (145.88642120361328, 0.9466666666666667) (147.99833297729492, 0.96) (150.36273002624512, 0.9733333333333334) (156.2201976776123, 0.9866666666666667) (165.4353141784668, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.636598587036133, 0.013333333333333334) (34.93690490722656, 0.02666666666666667) (46.630144119262695, 0.04) (53.52210998535156, 0.05333333333333334) (56.65874481201172, 0.06666666666666667) (58.084964752197266, 0.08) (60.76645851135254, 0.09333333333333334) (62.04819679260254, 0.10666666666666667) (63.73763084411621, 0.12) (65.3080940246582, 0.13333333333333333) (66.6048526763916, 0.14666666666666667) (68.62425804138184, 0.16) (70.15085220336914, 0.17333333333333334) (71.38490676879883, 0.18666666666666668) (72.72648811340332, 0.2) (73.80270957946777, 0.21333333333333335) (74.8906135559082, 0.22666666666666666) (76.24578475952148, 0.24) (77.44646072387695, 0.25333333333333335) (78.1242847442627, 0.26666666666666666) (78.67074012756348, 0.28) (79.25605773925781, 0.29333333333333333) (79.99134063720703, 0.30666666666666664) (81.15863800048828, 0.32) (82.35836029052734, 0.3333333333333333) (83.08720588684082, 0.3466666666666667) (83.78314971923828, 0.36) (84.78879928588867, 0.37333333333333335) (85.74509620666504, 0.38666666666666666) (87.01300621032715, 0.4) (87.4941349029541, 0.41333333333333333) (88.3331298828125, 0.4266666666666667) (89.97774124145508, 0.44) (91.44902229309082, 0.4533333333333333) (93.10531616210938, 0.4666666666666667) (93.94621849060059, 0.48) (95.83425521850586, 0.49333333333333335) (97.62954711914062, 0.5066666666666667) (98.51789474487305, 0.52) (99.19238090515137, 0.5333333333333333) (99.85160827636719, 0.5466666666666666) (100.9831428527832, 0.56) (103.35683822631836, 0.5733333333333334) (104.50363159179688, 0.5866666666666667) (105.64208030700684, 0.6) (107.15031623840332, 0.6133333333333333) (110.85224151611328, 0.6266666666666667) (112.2426986694336, 0.64) (113.80147933959961, 0.6533333333333333) (114.46738243103027, 0.6666666666666666) (115.98420143127441, 0.68) (117.81048774719238, 0.6933333333333334) (119.62270736694336, 0.7066666666666667) (121.32620811462402, 0.72) (123.16370010375977, 0.7333333333333333) (124.2372989654541, 0.7466666666666667) (125.79655647277832, 0.76) (126.80339813232422, 0.7733333333333333) (128.87239456176758, 0.7866666666666666) (130.54585456848145, 0.8) (132.17520713806152, 0.8133333333333334) (133.4683895111084, 0.8266666666666667) (137.92705535888672, 0.84) (139.67251777648926, 0.8533333333333334) (141.0348415374756, 0.8666666666666667) (142.70615577697754, 0.88) (143.81742477416992, 0.8933333333333333) (146.32010459899902, 0.9066666666666666) (149.32513236999512, 0.92) (151.1690616607666, 0.9333333333333333) (153.79786491394043, 0.9466666666666667) (156.85510635375977, 0.96) (159.81483459472656, 0.9733333333333334) (162.92548179626465, 0.9866666666666667) (171.73480987548828, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.446340560913086, 0.013333333333333334) (36.85164451599121, 0.02666666666666667) (49.31473731994629, 0.04) (55.904388427734375, 0.05333333333333334) (58.10427665710449, 0.06666666666666667) (60.07194519042969, 0.08) (62.43419647216797, 0.09333333333333334) (63.585519790649414, 0.10666666666666667) (64.67103958129883, 0.12) (66.63036346435547, 0.13333333333333333) (68.54534149169922, 0.14666666666666667) (71.35009765625, 0.16) (72.19982147216797, 0.17333333333333334) (73.9142894744873, 0.18666666666666668) (74.72968101501465, 0.2) (75.78134536743164, 0.21333333333333335) (77.00276374816895, 0.22666666666666666) (78.16600799560547, 0.24) (79.21910285949707, 0.25333333333333335) (80.00731468200684, 0.26666666666666666) (80.63364028930664, 0.28) (81.74324035644531, 0.29333333333333333) (82.47518539428711, 0.30666666666666664) (83.32157135009766, 0.32) (84.51628684997559, 0.3333333333333333) (85.79826354980469, 0.3466666666666667) (86.88735961914062, 0.36) (87.8303050994873, 0.37333333333333335) (88.87267112731934, 0.38666666666666666) (89.81561660766602, 0.4) (90.69585800170898, 0.41333333333333333) (91.68696403503418, 0.4266666666666667) (93.20592880249023, 0.44) (93.94311904907227, 0.4533333333333333) (94.5136547088623, 0.4666666666666667) (96.16756439208984, 0.48) (97.4571704864502, 0.49333333333333335) (98.60992431640625, 0.5066666666666667) (99.72476959228516, 0.52) (101.2105941772461, 0.5333333333333333) (101.8524169921875, 0.5466666666666666) (103.06215286254883, 0.56) (104.85410690307617, 0.5733333333333334) (106.49394989013672, 0.5866666666666667) (108.05988311767578, 0.6) (109.71283912658691, 0.6133333333333333) (111.37628555297852, 0.6266666666666667) (113.44528198242188, 0.64) (114.51601982116699, 0.6533333333333333) (116.21880531311035, 0.6666666666666666) (118.64495277404785, 0.68) (120.04828453063965, 0.6933333333333334) (121.89459800720215, 0.7066666666666667) (123.06857109069824, 0.72) (124.72939491271973, 0.7333333333333333) (126.25002861022949, 0.7466666666666667) (128.21006774902344, 0.76) (129.17137145996094, 0.7733333333333333) (130.47432899475098, 0.7866666666666666) (132.22050666809082, 0.8) (134.37128067016602, 0.8133333333333334) (136.00420951843262, 0.8266666666666667) (138.34452629089355, 0.84) (140.67363739013672, 0.8533333333333334) (142.3346996307373, 0.8666666666666667) (145.172119140625, 0.88) (147.3231315612793, 0.8933333333333333) (149.1241455078125, 0.9066666666666666) (152.08816528320312, 0.92) (154.35218811035156, 0.9333333333333333) (156.71968460083008, 0.9466666666666667) (159.43145751953125, 0.96) (161.93890571594238, 0.9733333333333334) (168.72906684875488, 0.9866666666666667) (175.0013828277588, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.5169124603271484, 0.013333333333333334) (36.67807579040527, 0.02666666666666667) (49.05986785888672, 0.04) (56.72788619995117, 0.05333333333333334) (58.78162384033203, 0.06666666666666667) (61.103105545043945, 0.08) (63.79270553588867, 0.09333333333333334) (65.60611724853516, 0.10666666666666667) (67.22331047058105, 0.12) (69.49090957641602, 0.13333333333333333) (71.11120223999023, 0.14666666666666667) (73.41289520263672, 0.16) (74.22924041748047, 0.17333333333333334) (76.13968849182129, 0.18666666666666668) (77.68774032592773, 0.2) (78.89842987060547, 0.21333333333333335) (80.5063247680664, 0.22666666666666666) (82.0927619934082, 0.24) (83.14704895019531, 0.25333333333333335) (84.2742919921875, 0.26666666666666666) (84.76614952087402, 0.28) (85.59060096740723, 0.29333333333333333) (86.29584312438965, 0.30666666666666664) (87.29791641235352, 0.32) (88.16742897033691, 0.3333333333333333) (89.04671669006348, 0.3466666666666667) (90.0278091430664, 0.36) (90.7907485961914, 0.37333333333333335) (91.71533584594727, 0.38666666666666666) (92.8499698638916, 0.4) (94.53773498535156, 0.41333333333333333) (96.16303443908691, 0.4266666666666667) (97.30696678161621, 0.44) (98.15120697021484, 0.4533333333333333) (99.26438331604004, 0.4666666666666667) (99.93577003479004, 0.48) (100.94213485717773, 0.49333333333333335) (101.99546813964844, 0.5066666666666667) (103.09004783630371, 0.52) (104.14767265319824, 0.5333333333333333) (105.58938980102539, 0.5466666666666666) (108.11877250671387, 0.56) (109.52210426330566, 0.5733333333333334) (110.69893836975098, 0.5866666666666667) (112.83493041992188, 0.6) (114.29333686828613, 0.6133333333333333) (115.9505844116211, 0.6266666666666667) (117.95687675476074, 0.64) (120.39470672607422, 0.6533333333333333) (121.01960182189941, 0.6666666666666666) (122.07746505737305, 0.68) (122.98846244812012, 0.6933333333333334) (125.29182434082031, 0.7066666666666667) (126.49846076965332, 0.72) (127.53605842590332, 0.7333333333333333) (128.2021999359131, 0.7466666666666667) (129.9748420715332, 0.76) (131.9279670715332, 0.7733333333333333) (134.14239883422852, 0.7866666666666666) (136.20758056640625, 0.8) (138.14783096313477, 0.8133333333333334) (140.12956619262695, 0.8266666666666667) (143.73469352722168, 0.84) (145.21551132202148, 0.8533333333333334) (147.31502532958984, 0.8666666666666667) (148.97441864013672, 0.88) (150.87556838989258, 0.8933333333333333) (153.15604209899902, 0.9066666666666666) (155.66611289978027, 0.92) (157.95493125915527, 0.9333333333333333) (161.56435012817383, 0.9466666666666667) (163.38753700256348, 0.96) (166.80145263671875, 0.9733333333333334) (172.0428466796875, 0.9866666666666667) (181.1211109161377, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.5123825073242188, 0.013333333333333334) (35.63117980957031, 0.02666666666666667) (50.876617431640625, 0.04) (57.207584381103516, 0.05333333333333334) (59.02385711669922, 0.06666666666666667) (61.2483024597168, 0.08) (63.68446350097656, 0.09333333333333334) (66.42460823059082, 0.10666666666666667) (67.90566444396973, 0.12) (69.73552703857422, 0.13333333333333333) (70.8303451538086, 0.14666666666666667) (72.21078872680664, 0.16) (73.78530502319336, 0.17333333333333334) (74.98311996459961, 0.18666666666666668) (76.62439346313477, 0.2) (77.60334014892578, 0.21333333333333335) (79.53572273254395, 0.22666666666666666) (80.41000366210938, 0.24) (81.65216445922852, 0.25333333333333335) (82.43680000305176, 0.26666666666666666) (83.5413932800293, 0.28) (84.38706398010254, 0.29333333333333333) (84.96832847595215, 0.30666666666666664) (85.64090728759766, 0.32) (86.81154251098633, 0.3333333333333333) (87.4783992767334, 0.3466666666666667) (88.45138549804688, 0.36) (89.88261222839355, 0.37333333333333335) (90.40164947509766, 0.38666666666666666) (91.31050109863281, 0.4) (91.84932708740234, 0.41333333333333333) (92.96894073486328, 0.4266666666666667) (94.04325485229492, 0.44) (96.0392951965332, 0.4533333333333333) (97.30982780456543, 0.4666666666666667) (98.50955009460449, 0.48) (99.82013702392578, 0.49333333333333335) (101.02605819702148, 0.5066666666666667) (102.03409194946289, 0.52) (102.95891761779785, 0.5333333333333333) (104.27737236022949, 0.5466666666666666) (106.31322860717773, 0.56) (108.2918643951416, 0.5733333333333334) (109.73763465881348, 0.5866666666666667) (111.15503311157227, 0.6) (114.05229568481445, 0.6133333333333333) (115.57316780090332, 0.6266666666666667) (116.30058288574219, 0.64) (117.90251731872559, 0.6533333333333333) (119.93169784545898, 0.6666666666666666) (122.11871147155762, 0.68) (123.38924407958984, 0.6933333333333334) (124.1912841796875, 0.7066666666666667) (125.29778480529785, 0.72) (126.21092796325684, 0.7333333333333333) (127.2423267364502, 0.7466666666666667) (128.94940376281738, 0.76) (131.4384937286377, 0.7733333333333333) (133.0857276916504, 0.7866666666666666) (133.88442993164062, 0.8) (135.39600372314453, 0.8133333333333334) (138.73744010925293, 0.8266666666666667) (141.2200927734375, 0.84) (142.7440643310547, 0.8533333333333334) (145.5676555633545, 0.8666666666666667) (147.03106880187988, 0.88) (149.10316467285156, 0.8933333333333333) (151.15976333618164, 0.9066666666666666) (152.60744094848633, 0.92) (154.43158149719238, 0.9333333333333333) (156.8913459777832, 0.9466666666666667) (159.5449447631836, 0.96) (163.6667251586914, 0.9733333333333334) (166.67580604553223, 0.9866666666666667) (175.59123039245605, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.5088062286376953, 0.013333333333333334) (35.60066223144531, 0.02666666666666667) (50.92930793762207, 0.04) (57.15012550354004, 0.05333333333333334) (58.48836898803711, 0.06666666666666667) (60.09054183959961, 0.08) (62.95132637023926, 0.09333333333333334) (64.49532508850098, 0.10666666666666667) (66.0097599029541, 0.12) (68.33577156066895, 0.13333333333333333) (69.29564476013184, 0.14666666666666667) (71.17891311645508, 0.16) (72.88384437561035, 0.17333333333333334) (74.73468780517578, 0.18666666666666668) (75.88577270507812, 0.2) (76.89428329467773, 0.21333333333333335) (77.70442962646484, 0.22666666666666666) (79.09655570983887, 0.24) (79.50758934020996, 0.25333333333333335) (80.36398887634277, 0.26666666666666666) (81.29644393920898, 0.28) (82.00335502624512, 0.29333333333333333) (82.74531364440918, 0.30666666666666664) (83.40287208557129, 0.32) (84.66768264770508, 0.3333333333333333) (85.67357063293457, 0.3466666666666667) (86.70783042907715, 0.36) (87.75210380554199, 0.37333333333333335) (88.49000930786133, 0.38666666666666666) (89.06984329223633, 0.4) (90.44671058654785, 0.41333333333333333) (91.17484092712402, 0.4266666666666667) (92.33999252319336, 0.44) (93.6880111694336, 0.4533333333333333) (94.74802017211914, 0.4666666666666667) (95.75867652893066, 0.48) (97.36156463623047, 0.49333333333333335) (98.76775741577148, 0.5066666666666667) (100.58712959289551, 0.52) (101.37295722961426, 0.5333333333333333) (103.1038761138916, 0.5466666666666666) (103.86371612548828, 0.56) (105.51977157592773, 0.5733333333333334) (106.7204475402832, 0.5866666666666667) (108.07371139526367, 0.6) (110.69989204406738, 0.6133333333333333) (112.1368408203125, 0.6266666666666667) (113.92831802368164, 0.64) (115.11969566345215, 0.6533333333333333) (117.45047569274902, 0.6666666666666666) (118.96061897277832, 0.68) (121.0784912109375, 0.6933333333333334) (123.05355072021484, 0.7066666666666667) (124.54557418823242, 0.72) (125.26321411132812, 0.7333333333333333) (126.13892555236816, 0.7466666666666667) (127.11334228515625, 0.76) (129.105806350708, 0.7733333333333333) (131.40368461608887, 0.7866666666666666) (133.13055038452148, 0.8) (133.59475135803223, 0.8133333333333334) (136.06905937194824, 0.8266666666666667) (138.63873481750488, 0.84) (141.49808883666992, 0.8533333333333334) (144.2410945892334, 0.8666666666666667) (145.95293998718262, 0.88) (149.23882484436035, 0.8933333333333333) (150.2687931060791, 0.9066666666666666) (152.24719047546387, 0.92) (153.99980545043945, 0.9333333333333333) (155.83157539367676, 0.9466666666666667) (157.88722038269043, 0.96) (161.31091117858887, 0.9733333333333334) (166.94307327270508, 0.9866666666666667) (177.2937774658203, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7598609924316406, 0.013333333333333334) (34.9423885345459, 0.02666666666666667) (49.37386512756348, 0.04) (56.32901191711426, 0.05333333333333334) (57.47795104980469, 0.06666666666666667) (60.004472732543945, 0.08) (62.032222747802734, 0.09333333333333334) (64.82315063476562, 0.10666666666666667) (66.8027400970459, 0.12) (67.83223152160645, 0.13333333333333333) (69.04196739196777, 0.14666666666666667) (71.12646102905273, 0.16) (73.01759719848633, 0.17333333333333334) (75.1180648803711, 0.18666666666666668) (76.18522644042969, 0.2) (77.66079902648926, 0.21333333333333335) (78.81474494934082, 0.22666666666666666) (79.37049865722656, 0.24) (80.39188385009766, 0.25333333333333335) (81.17890357971191, 0.26666666666666666) (82.13067054748535, 0.28) (82.97038078308105, 0.29333333333333333) (83.70637893676758, 0.30666666666666664) (84.70797538757324, 0.32) (85.56938171386719, 0.3333333333333333) (86.75169944763184, 0.3466666666666667) (87.49985694885254, 0.36) (88.47904205322266, 0.37333333333333335) (89.21337127685547, 0.38666666666666666) (90.31987190246582, 0.4) (91.37439727783203, 0.41333333333333333) (92.42963790893555, 0.4266666666666667) (93.40333938598633, 0.44) (94.6648120880127, 0.4533333333333333) (96.06313705444336, 0.4666666666666667) (97.37467765808105, 0.48) (98.50096702575684, 0.49333333333333335) (99.36857223510742, 0.5066666666666667) (100.53896903991699, 0.52) (102.34332084655762, 0.5333333333333333) (103.49178314208984, 0.5466666666666666) (104.99978065490723, 0.56) (106.42480850219727, 0.5733333333333334) (108.29663276672363, 0.5866666666666667) (110.59761047363281, 0.6) (111.92536354064941, 0.6133333333333333) (114.10021781921387, 0.6266666666666667) (115.02385139465332, 0.64) (116.38259887695312, 0.6533333333333333) (117.83742904663086, 0.6666666666666666) (119.57406997680664, 0.68) (121.97470664978027, 0.6933333333333334) (123.49224090576172, 0.7066666666666667) (124.58252906799316, 0.72) (125.41604042053223, 0.7333333333333333) (127.08902359008789, 0.7466666666666667) (128.4782886505127, 0.76) (129.7168731689453, 0.7733333333333333) (131.2863826751709, 0.7866666666666666) (132.90882110595703, 0.8) (135.1001262664795, 0.8133333333333334) (137.87555694580078, 0.8266666666666667) (140.69151878356934, 0.84) (142.03381538391113, 0.8533333333333334) (144.69218254089355, 0.8666666666666667) (145.8721160888672, 0.88) (148.19073677062988, 0.8933333333333333) (150.1624584197998, 0.9066666666666666) (152.23336219787598, 0.92) (153.6698341369629, 0.9333333333333333) (156.69560432434082, 0.9466666666666667) (159.82699394226074, 0.96) (162.89162635803223, 0.9733333333333334) (168.85972023010254, 0.9866666666666667) (177.89602279663086, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.7729740142822266, 0.013333333333333334) (37.78719902038574, 0.02666666666666667) (51.87845230102539, 0.04) (58.42280387878418, 0.05333333333333334) (61.19275093078613, 0.06666666666666667) (63.58075141906738, 0.08) (67.30008125305176, 0.09333333333333334) (68.98093223571777, 0.10666666666666667) (71.20180130004883, 0.12) (73.43268394470215, 0.13333333333333333) (75.52981376647949, 0.14666666666666667) (76.64346694946289, 0.16) (78.6283016204834, 0.17333333333333334) (79.93698120117188, 0.18666666666666668) (81.33888244628906, 0.2) (82.36503601074219, 0.21333333333333335) (83.8005542755127, 0.22666666666666666) (85.7553482055664, 0.24) (86.57217025756836, 0.25333333333333335) (87.68963813781738, 0.26666666666666666) (88.55462074279785, 0.28) (89.15424346923828, 0.29333333333333333) (90.0421142578125, 0.30666666666666664) (90.75236320495605, 0.32) (91.9647216796875, 0.3333333333333333) (92.54240989685059, 0.3466666666666667) (93.32132339477539, 0.36) (93.83893013000488, 0.37333333333333335) (95.3216552734375, 0.38666666666666666) (96.69852256774902, 0.4) (97.67842292785645, 0.41333333333333333) (98.90604019165039, 0.4266666666666667) (99.75194931030273, 0.44) (101.26757621765137, 0.4533333333333333) (102.30517387390137, 0.4666666666666667) (103.02019119262695, 0.48) (103.8362979888916, 0.49333333333333335) (105.20315170288086, 0.5066666666666667) (106.15205764770508, 0.52) (107.70893096923828, 0.5333333333333333) (108.97159576416016, 0.5466666666666666) (110.16726493835449, 0.56) (112.26582527160645, 0.5733333333333334) (113.23165893554688, 0.5866666666666667) (115.49949645996094, 0.6) (116.51086807250977, 0.6133333333333333) (118.60275268554688, 0.6266666666666667) (119.67778205871582, 0.64) (121.66070938110352, 0.6533333333333333) (122.96748161315918, 0.6666666666666666) (124.07588958740234, 0.68) (125.86569786071777, 0.6933333333333334) (127.75754928588867, 0.7066666666666667) (128.8149356842041, 0.72) (130.22089004516602, 0.7333333333333333) (131.84762001037598, 0.7466666666666667) (133.56757164001465, 0.76) (135.35380363464355, 0.7733333333333333) (137.00437545776367, 0.7866666666666666) (138.82756233215332, 0.8) (140.55371284484863, 0.8133333333333334) (144.02532577514648, 0.8266666666666667) (146.8653678894043, 0.84) (148.15974235534668, 0.8533333333333334) (150.60782432556152, 0.8666666666666667) (152.05764770507812, 0.88) (153.69296073913574, 0.8933333333333333) (155.85613250732422, 0.9066666666666666) (158.00809860229492, 0.92) (159.84129905700684, 0.9333333333333333) (162.02402114868164, 0.9466666666666667) (164.89052772521973, 0.96) (169.13485527038574, 0.9733333333333334) (175.08721351623535, 0.9866666666666667) (184.30662155151367, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (6.554365158081055, 0.013333333333333334) (37.312984466552734, 0.02666666666666667) (49.39675331115723, 0.04) (54.4886589050293, 0.05333333333333334) (59.42845344543457, 0.06666666666666667) (60.47844886779785, 0.08) (62.75629997253418, 0.09333333333333334) (64.38446044921875, 0.10666666666666667) (65.57035446166992, 0.12) (67.75093078613281, 0.13333333333333333) (69.01907920837402, 0.14666666666666667) (70.78146934509277, 0.16) (72.49283790588379, 0.17333333333333334) (73.55690002441406, 0.18666666666666668) (74.8286247253418, 0.2) (76.17473602294922, 0.21333333333333335) (77.15892791748047, 0.22666666666666666) (78.2632827758789, 0.24) (79.85520362854004, 0.25333333333333335) (80.65986633300781, 0.26666666666666666) (81.36367797851562, 0.28) (82.02362060546875, 0.29333333333333333) (82.79204368591309, 0.30666666666666664) (83.54735374450684, 0.32) (84.43427085876465, 0.3333333333333333) (85.4940414428711, 0.3466666666666667) (86.42196655273438, 0.36) (87.20660209655762, 0.37333333333333335) (87.96048164367676, 0.38666666666666666) (89.15162086486816, 0.4) (90.10124206542969, 0.41333333333333333) (90.86060523986816, 0.4266666666666667) (92.28658676147461, 0.44) (93.64891052246094, 0.4533333333333333) (94.5734977722168, 0.4666666666666667) (95.69263458251953, 0.48) (97.00560569763184, 0.49333333333333335) (98.02746772766113, 0.5066666666666667) (100.31414031982422, 0.52) (101.51171684265137, 0.5333333333333333) (102.17547416687012, 0.5466666666666666) (103.57069969177246, 0.56) (105.6525707244873, 0.5733333333333334) (106.97817802429199, 0.5866666666666667) (107.8958511352539, 0.6) (109.63940620422363, 0.6133333333333333) (112.43963241577148, 0.6266666666666667) (113.94262313842773, 0.64) (115.71502685546875, 0.6533333333333333) (116.99461936950684, 0.6666666666666666) (118.24893951416016, 0.68) (119.76861953735352, 0.6933333333333334) (121.22225761413574, 0.7066666666666667) (122.93863296508789, 0.72) (125.70381164550781, 0.7333333333333333) (126.81221961975098, 0.7466666666666667) (127.54392623901367, 0.76) (128.61919403076172, 0.7733333333333333) (130.07616996765137, 0.7866666666666666) (132.2934627532959, 0.8) (133.9113712310791, 0.8133333333333334) (135.9844207763672, 0.8266666666666667) (138.26942443847656, 0.84) (140.56873321533203, 0.8533333333333334) (143.46837997436523, 0.8666666666666667) (144.700288772583, 0.88) (146.41594886779785, 0.8933333333333333) (147.48764038085938, 0.9066666666666666) (150.39944648742676, 0.92) (152.6165008544922, 0.9333333333333333) (155.15851974487305, 0.9466666666666667) (157.81021118164062, 0.96) (161.4065170288086, 0.9733333333333334) (164.54362869262695, 0.9866666666666667) (172.47390747070312, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.543376922607422, 0.013333333333333334) (32.64188766479492, 0.02666666666666667) (46.34714126586914, 0.04) (51.35393142700195, 0.05333333333333334) (55.351972579956055, 0.06666666666666667) (56.75697326660156, 0.08) (57.76834487915039, 0.09333333333333334) (59.14783477783203, 0.10666666666666667) (61.196088790893555, 0.12) (63.008785247802734, 0.13333333333333333) (64.32843208312988, 0.14666666666666667) (66.1923885345459, 0.16) (66.94793701171875, 0.17333333333333334) (67.5194263458252, 0.18666666666666668) (68.71819496154785, 0.2) (69.78631019592285, 0.21333333333333335) (71.58756256103516, 0.22666666666666666) (72.79276847839355, 0.24) (74.08666610717773, 0.25333333333333335) (74.91683959960938, 0.26666666666666666) (75.99782943725586, 0.28) (76.95508003234863, 0.29333333333333333) (77.59284973144531, 0.30666666666666664) (78.51934432983398, 0.32) (79.49304580688477, 0.3333333333333333) (80.10268211364746, 0.3466666666666667) (80.80863952636719, 0.36) (81.42733573913574, 0.37333333333333335) (82.13114738464355, 0.38666666666666666) (83.5869312286377, 0.4) (84.39970016479492, 0.41333333333333333) (85.33430099487305, 0.4266666666666667) (86.01522445678711, 0.44) (87.26024627685547, 0.4533333333333333) (88.76681327819824, 0.4666666666666667) (89.73121643066406, 0.48) (91.09210968017578, 0.49333333333333335) (91.8889045715332, 0.5066666666666667) (92.56172180175781, 0.52) (94.03157234191895, 0.5333333333333333) (95.03698348999023, 0.5466666666666666) (96.8935489654541, 0.56) (98.89054298400879, 0.5733333333333334) (100.73280334472656, 0.5866666666666667) (101.86243057250977, 0.6) (103.55973243713379, 0.6133333333333333) (106.83584213256836, 0.6266666666666667) (108.4754467010498, 0.64) (110.81480979919434, 0.6533333333333333) (111.79304122924805, 0.6666666666666666) (113.19470405578613, 0.68) (115.32092094421387, 0.6933333333333334) (116.33586883544922, 0.7066666666666667) (117.16461181640625, 0.72) (118.34287643432617, 0.7333333333333333) (120.00298500061035, 0.7466666666666667) (121.79064750671387, 0.76) (123.74758720397949, 0.7733333333333333) (124.82237815856934, 0.7866666666666666) (126.91855430603027, 0.8) (129.23145294189453, 0.8133333333333334) (130.903959274292, 0.8266666666666667) (132.6594352722168, 0.84) (134.26828384399414, 0.8533333333333334) (136.40475273132324, 0.8666666666666667) (138.02504539489746, 0.88) (140.56754112243652, 0.8933333333333333) (141.57581329345703, 0.9066666666666666) (143.2178020477295, 0.92) (146.5473175048828, 0.9333333333333333) (149.3055820465088, 0.9466666666666667) (151.11947059631348, 0.96) (153.17606925964355, 0.9733333333333334) (159.01780128479004, 0.9866666666666667) (169.03066635131836, 1.0) (1000,1)
};
\addplot [gray,thin] coordinates {
    (0, 0) (3.5414695739746094, 0.013333333333333334) (41.87631607055664, 0.02666666666666667) (53.812503814697266, 0.04) (60.472726821899414, 0.05333333333333334) (62.598228454589844, 0.06666666666666667) (65.64140319824219, 0.08) (67.79766082763672, 0.09333333333333334) (70.13630867004395, 0.10666666666666667) (74.63693618774414, 0.12) (75.63257217407227, 0.13333333333333333) (77.50463485717773, 0.14666666666666667) (79.04481887817383, 0.16) (80.29365539550781, 0.17333333333333334) (81.27593994140625, 0.18666666666666668) (83.00328254699707, 0.2) (85.14618873596191, 0.21333333333333335) (86.9741439819336, 0.22666666666666666) (87.69774436950684, 0.24) (88.73820304870605, 0.25333333333333335) (89.24531936645508, 0.26666666666666666) (90.60168266296387, 0.28) (92.18287467956543, 0.29333333333333333) (93.17827224731445, 0.30666666666666664) (93.66464614868164, 0.32) (95.05438804626465, 0.3333333333333333) (96.1456298828125, 0.3466666666666667) (97.29766845703125, 0.36) (97.98240661621094, 0.37333333333333335) (98.89602661132812, 0.38666666666666666) (100.0518798828125, 0.4) (101.36866569519043, 0.41333333333333333) (102.22578048706055, 0.4266666666666667) (102.84876823425293, 0.44) (104.38895225524902, 0.4533333333333333) (105.56364059448242, 0.4666666666666667) (106.29105567932129, 0.48) (107.2990894317627, 0.49333333333333335) (108.34789276123047, 0.5066666666666667) (109.88306999206543, 0.52) (111.27805709838867, 0.5333333333333333) (112.1358871459961, 0.5466666666666666) (113.58833312988281, 0.56) (115.12231826782227, 0.5733333333333334) (116.67704582214355, 0.5866666666666667) (118.10636520385742, 0.6) (119.57311630249023, 0.6133333333333333) (122.22623825073242, 0.6266666666666667) (123.22688102722168, 0.64) (125.54407119750977, 0.6533333333333333) (127.67601013183594, 0.6666666666666666) (128.6907196044922, 0.68) (129.608154296875, 0.6933333333333334) (130.57231903076172, 0.7066666666666667) (131.91795349121094, 0.72) (133.5909366607666, 0.7333333333333333) (135.22005081176758, 0.7466666666666667) (137.5255584716797, 0.76) (138.93628120422363, 0.7733333333333333) (140.9289836883545, 0.7866666666666666) (143.04566383361816, 0.8) (144.71673965454102, 0.8133333333333334) (146.78120613098145, 0.8266666666666667) (148.59890937805176, 0.84) (150.7742404937744, 0.8533333333333334) (152.27508544921875, 0.8666666666666667) (154.2670726776123, 0.88) (157.05561637878418, 0.8933333333333333) (160.72845458984375, 0.9066666666666666) (162.52946853637695, 0.92) (165.84277153015137, 0.9333333333333333) (168.2136058807373, 0.9466666666666667) (171.68784141540527, 0.96) (176.96475982666016, 0.9733333333333334) (178.97820472717285, 0.9866666666666667) (191.89977645874023, 1.0) (1000,1)
};


==> figures/gossip-propagation-experiments/node-0-delay-cdfs-mean.tex <==
\addplot [myparula11,ultra thick,no marks] coordinates {
    (0, 0) (0.17976760864257812, 0.011111111111111112) (33.2183837890625, 0.022222222222222223) (45.18461227416992, 0.03333333333333333) (51.22256278991699, 0.044444444444444446) (55.21368980407715, 0.05555555555555555) (57.45220184326172, 0.06666666666666667) (59.165000915527344, 0.07777777777777778) (60.904741287231445, 0.08888888888888889) (62.55459785461426, 0.1) (63.994646072387695, 0.1111111111111111) (65.4609203338623, 0.12222222222222222) (66.8783187866211, 0.13333333333333333) (68.14074516296387, 0.14444444444444443) (69.50783729553223, 0.15555555555555556) (70.81460952758789, 0.16666666666666666) (72.06010818481445, 0.17777777777777778) (73.29273223876953, 0.18888888888888888) (74.50675964355469, 0.2) (75.49285888671875, 0.2111111111111111) (76.45678520202637, 0.2222222222222222) (77.38709449768066, 0.23333333333333334) (78.27639579772949, 0.24444444444444444) (79.15711402893066, 0.25555555555555554) (79.97441291809082, 0.26666666666666666) (80.78813552856445, 0.2777777777777778) (81.61735534667969, 0.28888888888888886) (82.50308036804199, 0.3) (83.35471153259277, 0.3111111111111111) (84.18893814086914, 0.32222222222222224) (85.02388000488281, 0.3333333333333333) (85.88957786560059, 0.34444444444444444) (86.72881126403809, 0.35555555555555557) (87.52894401550293, 0.36666666666666664) (88.33980560302734, 0.37777777777777777) (89.19358253479004, 0.3888888888888889) (90.09385108947754, 0.4) (91.03822708129883, 0.4111111111111111) (91.95899963378906, 0.4222222222222222) (92.91982650756836, 0.43333333333333335) (93.91188621520996, 0.4444444444444444) (94.89035606384277, 0.45555555555555555) (95.87717056274414, 0.4666666666666667) (96.9696044921875, 0.4777777777777778) (97.98312187194824, 0.4888888888888889) (98.9692211151123, 0.5) (99.99799728393555, 0.5111111111111111) (101.02605819702148, 0.5222222222222223) (102.08511352539062, 0.5333333333333333) (103.27649116516113, 0.5444444444444444) (104.4621467590332, 0.5555555555555556) (105.6981086730957, 0.5666666666666667) (107.02085494995117, 0.5777777777777777) (108.24418067932129, 0.5888888888888889) (109.54785346984863, 0.6) (111.0076904296875, 0.6111111111111112) (112.31136322021484, 0.6222222222222222) (113.7094497680664, 0.6333333333333333) (114.97902870178223, 0.6444444444444445) (116.24979972839355, 0.6555555555555556) (117.6605224609375, 0.6666666666666666) (119.02832984924316, 0.6777777777777778) (120.43285369873047, 0.6888888888888889) (121.86741828918457, 0.7) (123.17132949829102, 0.7111111111111111) (124.36127662658691, 0.7222222222222222) (125.54335594177246, 0.7333333333333333) (126.7995834350586, 0.7444444444444445) (128.04818153381348, 0.7555555555555555) (129.41932678222656, 0.7666666666666667) (130.8736801147461, 0.7777777777777778) (132.34233856201172, 0.7888888888888889) (133.82244110107422, 0.8) (135.40196418762207, 0.8111111111111111) (137.1164321899414, 0.8222222222222222) (138.79919052124023, 0.8333333333333334) (140.61570167541504, 0.8444444444444444) (142.43412017822266, 0.8555555555555555) (144.1819667816162, 0.8666666666666667) (146.06356620788574, 0.8777777777777778) (147.9024887084961, 0.8888888888888888) (149.70803260803223, 0.9) (151.50809288024902, 0.9111111111111111) (153.4881591796875, 0.9222222222222223) (155.64894676208496, 0.9333333333333333) (158.2021713256836, 0.9444444444444444) (161.0422134399414, 0.9555555555555556) (164.3078327178955, 0.9666666666666667) (169.0225601196289, 0.9777777777777777) (176.83935165405273, 0.9888888888888889) (200.25014877319336, 1.0) (1000,1)
};

